Further Defining Spectral Type "Y" and Exploring the Low-mass End of the Field Brown Dwarf Mass Function

We present the discovery of another seven Y dwarfs from the Wide-field Infrared Survey Explorer (WISE). Using these objects, as well as the first six WISE Y dwarf discoveries from Cushing et al., we further explore the transition between spectral types T and Y. We find that the T/Y boundary roughly coincides with the spot where the J-H colors of brown dwarfs, as predicted by models, turn back to the red. Moreover, we use preliminary trigonometric parallax measurements to show that the T/Y boundary may also correspond to the point at which the absolute H (1.6 um) and W2 (4.6 um) magnitudes plummet. We use these discoveries and their preliminary distances to place them in the larger context of the Solar Neighborhood. We present a table that updates the entire stellar and substellar constituency within 8 parsecs of the Sun, and we show that the current census has hydrogen-burning stars outnumbering brown dwarfs by roughly a factor of six. This factor will decrease with time as more brown dwarfs are identified within this volume, but unless there is a vast reservoir of cold brown dwarfs invisible to WISE, the final space density of brown dwarfs is still expected to fall well below that of stars. We also use these new Y dwarf discoveries, along with newly discovered T dwarfs from WISE, to investigate the field substellar mass function. We find that the overall space density of late-T and early-Y dwarfs matches that from simulations describing the mass function as a power law with slope -0.5 < alpha < 0.0; however, a power-law may provide a poor fit to the observed object counts as a function of spectral type because there are tantalizing hints that the number of brown dwarfs continues to rise from late-T to early-Y. More detailed monitoring and characterization of these Y dwarfs, along with dedicated searches aimed at identifying more examples, are certainly required.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\tiny}
\tablewidth{6in}
\tablecaption{WISE All-Sky Release Photometry of WISE Y Dwarfs\label{y_dwarf_discoveries_wise}}
\tablehead{
\colhead{WISE Designation} &                          
\colhead{W1} &        
\colhead{W2} &              
\colhead{W3} &              
\colhead{W4} &       
\colhead{W1-W2} &    
\colhead{W2-W3} &
\colhead{Spec.} \\         
\colhead{} &                          
\colhead{(mag)} &        
\colhead{(mag)} &              
\colhead{(mag)} &              
\colhead{(mag)} &       
\colhead{(mag)} &    
\colhead{(mag)} &
\colhead{Type}\\        
\colhead{(1)} &                          
\colhead{(2)} &   
\colhead{(3)} &       
\colhead{(4)} &         
\colhead{(5)} &        
\colhead{(6)} &              
\colhead{(7)} &              
\colhead{(8)} \\
}
\startdata
%WISE photometry and names verified with All-Sky Source Catalog on 19-Feb-2012 and 04-Mar-2012
WISE J014656.66+423410.0                     & $>$18.99      & 15.08$\pm$0.07& 13.20$\pm$0.51& $>$9.41      & $>$3.91      & 1.88$\pm$0.51 & Y0      \\
WISE J035000.32$-$565830.2                   & $>$18.90      & 14.73$\pm$0.06& 12.53$\pm$0.29& $>$9.00      & $>$4.17      & 2.20$\pm$0.30 & Y1      \\      
WISE J035934.06$-$540154.6                   & $>$19.29      & 15.42$\pm$0.07& $>$13.02      & $>$9.76      & $>$3.87      & $<$2.40       & Y0      \\     
WISE J041022.71+150248.4\tablenotemark{a}    & $>$18.33      & 14.18$\pm$0.06& $>$11.86      & $>$8.90      & $>$4.15      & $<$2.32       & Y0      \\
WISE J053516.80$-$750024.9                   & $>$18.92      & 15.06$\pm$0.07& 13.12$\pm$0.45& $>$9.00      & $>$3.86      & 1.94$\pm$0.46 & $\ge$Y1:\\
WISE J071322.55$-$291751.9                   & $>$18.35      & 14.48$\pm$0.06& 12.67$\pm$0.43& $>$9.22      & $>$3.87      & 1.81$\pm$0.43 & Y0      \\
WISE J073444.02$-$715744.0                   & $>$19.42      & 15.36$\pm$0.06& 13.65$\pm$0.42& 9.65$\pm$0.33& $>$4.06      & 1.71$\pm$0.42 & Y0      \\
WISE J140518.39+553421.3\tablenotemark{a}    & $>$18.82      & 14.10$\pm$0.04& 12.43$\pm$0.27& $>$9.40      & $>$4.72      & 1.67$\pm$0.27 & Y0 pec? \\       
WISE J154151.65$-$225024.9\tablenotemark{a}  & 16.74$\pm$0.17\tablenotemark{b}& 14.25$\pm$0.06& $>$12.31      & $>$8.89      & 2.49$\pm$0.18\tablenotemark{b}& $<$1.94       & Y0.5    \\
WISE J173835.53+273259.0\tablenotemark{a}    & $>$18.41      & 14.55$\pm$0.06& 11.93$\pm$0.19& $>$8.98      & $>$3.86      & 2.62$\pm$0.20 & Y0      \\
WISE J182831.08+265037.7\tablenotemark{a}    & $>$18.47      & 14.39$\pm$0.06& $>$12.53      & $>$8.75      & $>$4.08      & $<$1.86       & $\ge$Y2 \\
WISE J205628.91+145953.2\tablenotemark{a}    & $>$18.25      & 13.93$\pm$0.05& 12.00$\pm$0.27& $>$8.78      & $>$4.32      & 1.93$\pm$0.27 & Y0      \\
WISE J222055.31$-$362817.4                   & $>$18.65      & 14.66$\pm$0.06& $>$12.81      & $>$9.30      & $>$3.99      & $>$1.85       & Y0      \\
\enddata
\tablenotetext{a}{For details about these sources, please see \cite{cushing2011}.}
\tablenotetext{b}{This source has a bluer W1-W2 color than it did in earlier WISE processing -- W1-W2=2.49$\pm$0.18 now versus W1-W2$>$3.04 before 
(\citealt{kirkpatrick2011}). In both cases, the strong W2 detection would have driven the photometry, but in the newer processing, the code appears 
to have erroneously assigned to this object some of the W1 flux from the bright
star to the north, therefore producing a brighter W1 detection for WISE 1541$-$2250 than actually exists.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{8.5in}
\tablenum{2}
\tablecaption{Photometric Follow-up of Y Dwarfs\label{y_dwarf_discoveries_phot}}
\tablehead{
\colhead{WISE Designation} &
\colhead{F140W} &                          
\colhead{$J$} &              
\colhead{$H$} & 
\colhead{Ref} &            
\colhead{ch1} &              
\colhead{ch2} &             
\colhead{ch1-ch2} &
\colhead{F140W-W2} &
\colhead{$J$-W2} &
\colhead{$H$-W2} &
\colhead{Spec.} \\
\colhead{} &                          
\colhead{(mag)} &              
\colhead{(mag)} &             
\colhead{(mag)} & 
\colhead{} &             
\colhead{(mag)} &             
\colhead{(mag)} &             
\colhead{(mag)} &              
\colhead{(mag)} &             
\colhead{(mag)} &              
\colhead{(mag)} &
\colhead{Type} \\
\colhead{(1)} &                          
\colhead{(2)} &   
\colhead{(3)} &       
\colhead{(4)} &         
\colhead{(5)} &        
\colhead{(6)} &              
\colhead{(7)} &              
\colhead{(8)} &       
\colhead{(9)} &    
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} \\
}
\startdata
WISE J014656.66+423410.0   & ---           & {\it 19.40$\pm$0.25}           & {\it 18.71$\pm$0.24}           &  1&  17.50$\pm$0.07& 15.08$\pm$0.02& 2.42$\pm$0.07& ---          & {\it 4.32$\pm$0.26}& {\it 3.63$\pm$0.25}& Y0      \\ 
WISE J035000.32$-$565830.2 & 22.30$\pm$0.20& $>$22.8                        & $>$21.5                        &  2&  17.94$\pm$0.10& 14.69$\pm$0.02& 3.25$\pm$0.10& 7.57$\pm$0.21& $>$8.1             & $>$6.8             & Y1      \\      
WISE J035934.06$-$540154.6 & 21.84$\pm$0.20& 21.56$\pm$0.24                 & 22.20$\pm$0.43                 &  2&  17.55$\pm$0.07& 15.33$\pm$0.02& 2.22$\pm$0.08& 6.42$\pm$0.21& 6.14$\pm$0.25      & 6.78$\pm$0.44      & Y0      \\     
WISE J041022.71+150248.4   & ---           & 19.24$\pm$0.05\tablenotemark{a}& 19.05$\pm$0.09                 &  3&  16.64$\pm$0.04& 14.18$\pm$0.02& 2.46$\pm$0.05& ---          & 5.06$\pm$0.08      & 4.87$\pm$0.11      & Y0      \\
WISE J053516.80$-$750024.9 & 22.42$\pm$0.20& $>$21.1                        & $>$21.6                        &  2&  17.77$\pm$0.09& 15.01$\pm$0.02& 2.76$\pm$0.09& 7.36$\pm$0.21& $>$6.0             & $>$6.5             & $\ge$Y1:\\
WISE J071322.55$-$291751.9 & ---           & 19.64$\pm$0.15                 & $>$19.3                        &  4&  16.67$\pm$0.04& 14.22$\pm$0.02& 2.45$\pm$0.05& ---          & 5.16$\pm$0.16      & $>$4.8             & Y0      \\ 
                           & ---           & {\it 20.06$\pm$0.21}           & {\it 21.16$\pm$0.66}           & 10&  ---           & ---           & ---          & ---          & {\it 5.58$\pm$0.22}& {\it 6.68$\pm$0.66}& ---     \\
WISE J073444.02$-$715744.0 & ---           & 20.41$\pm$0.27                 & ---                            &  5&  17.69$\pm$0.08& 15.21$\pm$0.02& 2.47$\pm$0.08& ---          & 5.05$\pm$0.28      & ---                & Y0      \\
WISE J140518.39+553421.3   & 21.22$\pm$0.20& 20.09$\pm$0.12                 & $>$20.5\tablenotemark{a}       &  6&  16.88$\pm$0.05& 14.06$\pm$0.02& 2.82$\pm$0.05& 7.12$\pm$0.20& 5.99$\pm$0.13      & $>$6.4             & Y0 pec? \\
WISE J154151.65$-$225024.9 & ---           & 20.74$\pm$0.31\tablenotemark{a}& $>$20.2\tablenotemark{a}       &  5&  16.73$\pm$0.04& 14.23$\pm$0.02& 2.50$\pm$0.05& ---          & 6.49$\pm$0.32      & $>$6.0             & Y0.5    \\
WISE J173835.53+273259.0   & 19.87$\pm$0.20& 19.51$\pm$0.08\tablenotemark{a}& 20.39$\pm$0.33\tablenotemark{a}&  3&  17.10$\pm$0.05& 14.48$\pm$0.02& 2.62$\pm$0.06& 5.32$\pm$0.21& 4.96$\pm$0.10      & 5.84$\pm$0.34      & Y0      \\
WISE J182831.08+265037.7   & 23.12$\pm$0.20& 23.57$\pm$0.35                 & 22.85$\pm$0.24                 &  7&  16.92$\pm$0.02& 14.32$\pm$0.02& 2.60$\pm$0.03& 8.73$\pm$0.21& 9.18$\pm$0.36      & 8.46$\pm$0.25      & $\ge$Y2 \\
WISE J205628.91+145953.2   & 19.56$\pm$0.20& 19.23$\pm$0.13\tablenotemark{a}& 19.62$\pm$0.31\tablenotemark{a}&  8&  16.04$\pm$0.03& 13.92$\pm$0.02& 2.11$\pm$0.04& 5.63$\pm$0.21& 5.30$\pm$0.14      & 5.69$\pm$0.31      & Y0      \\
WISE J222055.31$-$362817.4 & ---           & 20.38$\pm$0.17                 & {\it 20.81$\pm$0.30}           &  9&  17.20$\pm$0.06& 14.73$\pm$0.02& 2.46$\pm$0.06& ---          & 5.72$\pm$0.18      & {\it 6.15$\pm$0.31}& Y0      \\
\enddata   
\tablecomments{All $J$ and $H$ data are on the MKO-NIR filter system except for those in italics. See text for details.}
\tablecomments{References for photometry: 
(1) Bigelow/2MASS on 2010 Nov 20 UT; 
(2) Magellan/PANIC on 2010 Nov 25 UT except for the $J$-band measurement of WISE 0359$-$5401, which was taken on 2010 Aug 01 UT; 
(3) Palomar/WIRC on 2010 Jul 26 except for the $J$ measurement of WISE 0410+1502, which was taken on 2010 Aug 29 UT; 
(4) SOAR/Spartan-IRC on 2012 Jan 13 UT; 
(5) CTIO4m/NEWFIRM on 2011 Apr 17 UT; 
(6) Palomar/WIRC combined -- $J$ is from 2010 Jul 26 UT and $H$ is from a mosaic made from data taken on 2010 Jul 26, Aug 28, Aug 30, and Aug 31 UT; 
(7) Keck/NIRC2+LGSAO on 2010 Jul 01 UT; 
(8) Palomar/WIRC 2010 Aug 29 UT for $J$ and 2011 May 16 UT for $H$; 
(9) AAT/IRIS2 on 2011 Sep 12 UT for $J$ and SOAR/OSIRIS on 2011 Sep 18 UT for $H$; 
(10) SOAR/OSIRIS on 2012 Mar 13 UT for $J$ and 2012 Mar 12 UT for $H$.}
\tablenotetext{a}{These values have been updated using of an aperture with radius set to 1.5 times 
the full width at half maximum of the observed point spread function, as opposed to the
use of a standard, fixed aperture size for all observations, as had been done in \cite{cushing2011}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablewidth{4.5in}
\tablenum{3}
\tablecaption{New Follow-up Spectroscopy of Y Dwarfs\label{y_dwarf_discoveries_spec}}
\tablehead{
\colhead{WISE Designation} &                          
\colhead{Instrument} &       
\colhead{Obs.\ date} &         
\colhead{Int.\ Time} &  
\colhead{Spec.} \\ 
\colhead{} &                          
\colhead{} &        
\colhead{(UT)} &
\colhead{(sec)} &              
\colhead{Type} \\        
\colhead{(1)} &                          
\colhead{(2)} &   
\colhead{(3)} &       
\colhead{(4)} &         
\colhead{(5)} \\
}
\startdata
WISE J014656.66+423410.0    & Keck/NIRSPEC-N3           & 2011 Aug 08       &  6000                  &  Y0      \\
                            & Keck/NIRSPEC-N5           & 2011 Sep 06       &  3600                  &  Y0      \\
WISE J035000.32$-$565830.2  & HST/WFC3                  & 2011 Aug 13       &  2212                  &  Y1      \\      
WISE J035934.06$-$540154.6  & HST/WFC3                  & 2011 Aug 09-10    &  2212                  &  Y0      \\     
WISE J053516.80$-$750024.9  & HST/WFC3\tablenotemark{a} & 2011 Sep 27       &  2212                  &  $\ge$Y1:\\
WISE J071322.55$-$291751.9  & Keck/NIRSPEC-N3           & 2011 Oct 07-09    & 12000                  &  Y0      \\
WISE J073444.02$-$715744.0  & Magellan/FIRE             & 2012 Jan 05       &  1775                  &  Y0      \\
WISE J205628.91+145953.2    & Keck/NIRSPEC-N3           & 2011 Aug 09       &  1200\tablenotemark{b} &  Y0      \\
                            & HST/WFC3                  & 2011 Sep 04       &  2012                  &  Y0      \\
WISE J222055.31$-$362817.4  & Keck/NIRSPEC-N3           & 2011 Sep 05/Oct 09&  5400                  &  Y0      \\
                            & Keck/NIRSPEC-N5           & 2011 Sep 06       &  3600                  &  Y0      \\
\enddata
\tablenotetext{a}{This spectrum suffers heavy contamination from a field object.}
\tablenotetext{b}{This spectrum was added to the 2400s NIRSPEC-N3 spectrum previously reported in \cite{kirkpatrick2011}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllllllll}
\tabletypesize{\tiny}
\rotate
\tablewidth{8.5in}
\tablenum{4}
\tablecaption{The Census of Stars and Brown Dwarfs within 8 Parsecs of the Sun\label{8pc_census}}
\tablehead{
\colhead{Discovery Name} &
\colhead{Other Name} &
\colhead{Gliese Name} &
\colhead{$\pi_{trig}$\tablenotemark{a}} &
\colhead{$\sigma_{\pi}$} &
\colhead{$\pi$ Ref.} &
\colhead{Spec.} &
\colhead{Spec.} &
\colhead{J2000 Coords.} &
\colhead{Sys.} &
\colhead{Indiv.} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{} &
\colhead{Type} &
\colhead{Ref.} &
\colhead{} &
\colhead{Rank} &
\colhead{Rank} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
Sun                          & Sol                 & ---           &     ---&   ---& --&     G2 V      & 51&      ---      &    0 &    0 \\
Proxima Cen\tablenotemark{b} & $\alpha$ Cen C      & Gl 551        &  769.91&  0.54& 16&     M5.5 V    & 18&      1429$-$6240&    1 &    1 \\  
Rigel Kentaurus A            & $\alpha$ Cen A      & Gl 559 A      &  754.81&  4.11&  5&     G2 V      & 50&      1439$-$6050&    1 &    2 \\
Rigel Kentaurus B            & $\alpha$ Cen B      & Gl 559 B      &     ---&   ---& --&     K2 IV C2+1& 50&      1439$-$6050&    1 &    2 \\
Barnard's Star               & ---                 & Gl 699        &  545.4 &  0.3 & 16&     M4 V      & 38&      1757+0441&    2 &    4 \\ 
Wolf 359                     & ---                 & Gl 406        &  419.1 &  2.1 &  6&     M6 V      & 38&      1056+0700&    3 &    5 \\
Lalande 21185                & ---                 & Gl 411        &  392.64&  0.67&  5&     M2 V      & 38&      1103+3558&    4 &    6 \\
Sirius A                     & $\alpha$ CMa A      & Gl 244 A      &  379.21&  1.58&  5&     A0mA1 Va  & 49&      0645$-$1642&    5 &    7 \\
Sirius B                     & $\alpha$ CMa B      & Gl 244 B      &     ---&   ---& --&     DA2       & 52&      0645$-$1643&    5 &    7 \\
L 726-8 A                    & BL Cet              & Gl 65 A       &  373.7 &  2.7 &  6&     M5.5 V    & 38&      0139$-$1757&    6 &    9 \\
L 726-8 B                    & UV Cet              & Gl 65 B       &     ---&   ---& --&     M6 V      & 38&      0139$-$1757&    6 &    9 \\
Ross 154                     & ---                 & Gl 729        &  336.72&  2.03&  5&     M3.5 V    & 21&      1849$-$2350&    7 &   11 \\
Ross 248                     & ---                 & Gl 905        &  316.0 &  1.1 &  6&     M5.5 V    & 21&      2341+4410&    8 &   12 \\
$\epsilon$ Eri               & ---                 & Gl 144        &  310.94&  0.16&  5&     K2 V (k)  & 50&      0332$-$0927&    9 &   13 \\
Lacaille 9352                & ---                 & Gl 887        &  305.26&  0.70&  5&     M0.5 V    & 44&      2305$-$3551&   10 &   14 \\
Ross 128                     & ---                 & Gl 447        &  298.2 &  1.7 &  6&     M4 V      & 21&      1147+0048&   11 &   15 \\
L 789-6 A                    & ---                 & Gl 866 A      &  289.5 &  4.4 &  6&     M5\tablenotemark{c} V      & 21&      2238$-$1517&   12 &   16 \\
L 789-6 B                    & ---                 & Gl 866 B      &     ---&   ---& --&     M5.5:\tablenotemark{d} V   & 45&      2238$-$1515&   12 &   16 \\ 
L 789-6 C                    & ---                 & Gl 866 C      &     ---&   ---& --&     M6.5:\tablenotemark{d} V   & 45&      2238$-$1517&   12 &   16 \\
61 Cyg A                     & ---                 & Gl 820 A      &  286.9 &  1.1 &  6&     K5 V      & 38&      2106+3844&   13 &   19 \\
61 Cyg B                     & ---                 & Gl 820 B      &     ---&   ---& --&     K7 V      & 38&      2106+3844&   13 &   19 \\
Procyon A                    & $\alpha$ CMi A      & Gl 280 A      &  284.56&  1.26&  5&     F5 IV-V   & 49&      0739+0513&   14 &   21 \\
Procyon B                    & $\alpha$ CMi B      & Gl 280 B      &     ---&   ---& --&     DA        & 52&      0739+0515&   14 &   21 \\
$\Sigma$ 2398 A              & ---                 & Gl 725 A      &  280.18&  2.18&  5&     M3 V      & 41&      1842+5937&   15 &   23 \\
$\Sigma$ 2398 B              & ---                 & Gl 725 B      &     ---&   ---& --&     M3.5 V    & 41&      1842+5937&   15 &   23 \\
Groombridge 34 A             & ---                 & Gl 15 A       &  278.76&  0.77&  5&     M1.5 V    & 21&      0018+4401&   16 &   25 \\
Groombridge 34 B             & ---                 & Gl 15 B       &     ---&   ---& --&     M3.5 V    & 21&      0018+4401&   16 &   25 \\   
$\epsilon$ Ind A             & ---                 & Gl 845 A      &  276.06&  0.28&  5&     K4 V (k)  & 50&      2203$-$5647&   17 &   27 \\
$\epsilon$ Ind Ba            & ---                 & Gl 845 Ba     &     ---&   ---& --&     T1        & 53&      2204$-$5646&   17 &   27 \\   
$\epsilon$ Ind Bb            & ---                 & Gl 845 Bb     &     ---&   ---& --&     T6        & 53&      2204$-$5646&   17 &   27 \\   
G 51-15                      & ---                 & GJ 1111       &  275.8 &  3.0 &  6&     M6.5 V    & 38&      0829+2646&   18 &   30 \\
$\tau$ Cet                   & ---                 & Gl 71         &  273.96&  0.17&  5&     G8.5 V    & 50&      0144$-$1556&   19 &   31 \\
L 372-58                     & ---                 & GJ 1061       &  271.92&  1.34& 12&     M5 V      & 12&      0335$-$4430&   20 &   32 \\
L 725-32                     & ---                 & Gl 54.1       &  268.8 &  3.2 &  6&     M4.5 V    & 21&      0112$-$1659&   21 &   33 \\
Luyten's Star                & BD+05 1668          & Gl 273        &  262.98&  1.39&  5&     M3.5 V    & 38&      0727+0513&   22 &   34 \\
SCR J1845$-$6357 A           & ---                 & ---           &  259.45&  1.11& 12&     M8.5 V    & 12&      1845$-$6357&   23 &   35 \\
SCR J1845$-$6357 B           & ---                 & ---           &     ---&   ---& --&     T6        & 54&      1845$-$6357&   23 &   35 \\
Teegarden's Star             & SO J025300.5+165258 & ---           &  259.25&  0.94& 74&     M6 V      & 12&      0253+1652&   24 &   37 \\
Kapteyn's Star               & Z C 5h243\tablenotemark{bb}& Gl 191 &  255.66&  0.91&  5&     sdM1      & 44&      0511$-$4501&   25 &   38 \\
Lacaille 8760                & ---                 & Gl 825        &  253.41&  0.80&  5&     K7 V      & 44&      2117$-$3852&   26 &   39 \\
Kr{\"u}ger 60 A              & ---                 & Gl 860 A      &  251.5 &  3.7 &  6&     M3 V      & 39&      2228+5741&   27 &   40 \\
Kr{\"u}ger 60 B              & ---                 & Gl 860 B      &     ---&   ---& --&     M4 V      & 39&      2227+5741&   27 &   40 \\
DENIS-P J104814.7$-$395606.1 & ---                 & ---           &  247.71&  1.55& 17&     M8.5 V    & 20&      1048$-$3956&   28 &   42 \\
UGPS J072227.51$-$054031.2   & ---                 & ---           &  246   &  33  & 22&     T9        &  4&      0722$-$0540&   29 &   43 \\
Ross 614 A                   & ---                 & Gl 234 A      &  242.32&  3.12&  5&     M4-4.5 V  & 42&      0629$-$0248&   30 &   44 \\
Ross 614 B                   & ---                 & Gl 234 B      &     ---&   ---& --&     M4.5-6.5 V& 42&      0629$-$0248&   30 &   44 \\  
WISE J035000.32$-$565830.2   & ---                 & ---           &  238   &  38  &  2&     Y1        &  1&      0350$-$5658&   31 &   46 \\
WISEPA J154151.66$-$225025.2 & ---                 & ---           &  238\tablenotemark{uu}   &   ---&  1&     Y0.5      &  1&      1541$-$2250&   32 &   47 \\     
BD$-$12 4523                 & Wolf 1061           & Gl 628        &  232.98&  1.60&  5&     M3 V      & 21&      1630$-$1239&   33 &   48 \\
van Maanen's Star\tablenotemark{e}& ---            & Gl 35         &  232.5 &  1.9 &  6&     DZ8       & 52&      0049+0523&   34 &   49 \\
Gou 32416\tablenotemark{bb}  & CD$-$37 15492       & Gl 1          &  230.42&  0.90&  5&     M1.5 V    & 44&      0005$-$3721&   35 &   50 \\
Wolf 424 A                   & ---                 & Gl 473 A      &  227.9 &  4.6 &  6&     M5.5* V   & 40&      1233+0901&   36 &   51 \\
Wolf 424 B                   & ---                 & Gl 473 B      &    --- &   ---& --&     M5.5: V   & 46&      1233+0901&   36 &   51 \\
L 1159-16                    & ---                 & Gl 83.1       &  224.8 &  2.9 &  6&     M4.5 V    & 38&      0200+1303&   37 &   53 \\
Oe Arg 17415-6\tablenotemark{bb}& BD+68 946        & Gl 687        &  220.84&  0.94&  5&     M3 V      & 21&      1736+6820&   38 &   54 \\
LP 731-58                    & LHS 292             & ---           &  220.3 &  3.6 &  6&     M6.5 V    & 40&      1048$-$1120&   39 &   55 \\
Innes (unnumbered)\tablenotemark{g}& CD$-$46 11540 & Gl 674        &  220.24&  1.42&  5&     M2.5 V    & 44&      1728$-$4653&   40 &   56 \\ 
G 208-44 A                   & ---                 & GJ 1245 A     &  220.2 &  1.0 &  6&     M5.5\tablenotemark{h} V   & 41&      1953+4424&   41 &   57 \\
G 208-44 B                   & ---                 & GJ 1245 C     &     ---&   ---& --&     M6.5:\tablenotemark{i} V   & 1&      1953+4424&   41 &   57 \\
G 208-45                     & ---                 & GJ 1245 B     &     ---&   ---& --&     M5.5 V    & 41&      1953+4424&   41 &   57 \\
Innes (unnumbered)\tablenotemark{g}& Ci 20 658     & Gl 440        &  215.80&  1.25&  8&     DQ6       & 52&      1145$-$6450&   42 &   60 \\
Ross 780                     & ---                 & Gl 876        &  213.28&  2.12&  5&     M3.5 V    & 21&      2253$-$1415&   43 &   61 \\
G 158-27                     & ---                 & GJ 1002       &  213.0 &  3.6 &  6&     M5.5 V    & 21&      0006$-$0732&   44 &   62 \\
L 143-23\tablenotemark{j}    & LHS 288             & ---           &  208.95&  2.73& 12&     M5 V      & 12&      1044$-$6112&   45 &   62 \\
WISEPC J140518.40+553421.4   & ---                 & ---           &  207   &  39  &  2&     Y0p       &  4&      1405+5534&   46 &   62 \\
Lalande 21258 A              & ---                 & Gl 412 A      &  206.27&  1.00&  5&     M1 V      & 21&      1105+4331&   47 &   65 \\
Lalande 21258 B              & ---                 & Gl 412 B      &     ---&   ---& --&     M5.5 V    & 21&      1105+4331&   47 &   65 \\
Groombridge 1618             & ---                 & Gl 380        &  205.21&  0.54&  5&     K7 V      & 38&      1011+4927&   48 &   67 \\
BD+20 2465                   & G 54-23             & Gl 388        &  204.6 &  2.8 &  6&     M3 V      & 21&      1019+1952&   49 &   68 \\
DENIS J081730.0$-$615520     & ---                 & ---           &  203   &  13  & 23&     T6        & 23&      0817$-$6155&   50 &   69 \\
CD$-$49 13515                & L 354-89            & Gl 832        &  201.87&  1.01&  5&     M1.5 V    & 44&      2133$-$4900&   51 &   70 \\
LP 944-20                    & ---                 & ---           &  201.4 &  4.2 & 27&     M9 V      & 48&      0339$-$3525&   52 &   71 \\
DENIS-P J025503.3$-$470049   & ---                 & ---           &  201.37&  3.89& 13&     L8        & 55&      0255$-$4700&   53 &   72 \\
$o^2$ Eri A                  & ---                 & Gl 166 A      &  200.62&  0.23&  5&     K0.5 V    & 50&      0415$-$0739&   54 &   73 \\
$o^2$ Eri B                  & ---                 & Gl 166 B      &     ---&   ---& --&     DA4       & 52&      0415$-$0739&   54 &   73 \\
$o^2$ Eri C                  & ---                 & Gl 166 C      &     ---&   ---& --&     M4.5 V    & 38&      0415$-$0739&   54 &   73 \\
Innes (unnumbered)\tablenotemark{g}& CD$-$44 11909 & Gl 682        &  196.90&  2.15&  5&     M3.5 V    & 44&      1737$-$4419&   55 &   76 \\
70 Oph A                     & ---                 & Gl 702 A      &  196.72&  0.83&  5&     K0- V     & 49&      1805+0229&   56 &   77 \\
70 Oph B                     & ---                 & Gl 702 B      &     ---&  0.83&  5&     K5 V      & 56&      1805+0229&   56 &   77 \\
BD+43 4305                   & LFT 1737            & Gl 873        &  195.22&  1.87&  5&     M3.5 V    & 42&      2246+4420&   57 &   79 \\
Altair                       & $\alpha$ Aql        & Gl 768        &  194.95&  0.57&  5&     A7 Vn     & 49&      1950+0852&   58 &   80 \\
WISEPC J150649.97+702736.0   & ---                 & ---           &  193   &  26  &  2&     T6        &  3&      1506+7027&   59 &   81 \\
WISEPC J205628.90+145953.3   & ---                 & ---           &  192   &   ---&  1&     Y0        &  4&      2056+1459&   60 &   82 \\
G 9-38 A                     & ---                 & GJ 1116 A     &  191.2 &  2.5 &  6&     M5.5 V    & 57&      0858+1945&   61 &   83 \\
G 9-38 B                     & ---                 & GJ 1116 B     &     ---&   ---& --&     M5.5 V    & 57&      0858+1945&   61 &   83 \\
G 99-49                      & ---                 & ---           &  190.93&  1.89& 12&     M3.5 V    & 21&      0600+0242&   62 &   85 \\
LP 656-38                    & LHS 1723            & ---           &  187.92&  1.26& 12&     M4 V      & 12&      0501$-$0656&   63 &   86 \\  
2MASS J09393548$-$2448279    & ---                 & ---           &  187.3 &  4.6 & 28&     T8        & 53&      0939$-$2448&   64 &   87 \\
AC+79 3888                   & LFT 849             & Gl 445        &  186.86&  1.70&  5&     M3.5 V    & 21&      1147+7841&   65 &   88 \\
Lalande 25372                & ---                 & Gl 526        &  185.49&  1.10&  5&     M1.5 V    & 21&      1345+1453&   66 &   89 \\
Stein 2051 A                 & ---                 & Gl 169.1A     &  180.6 &  0.8 &  6&     M4 V      & 42&      0431+5858&   67 &   90 \\
Stein 2051 B                 & ---                 & Gl 169.1B     &     ---&   ---& --&     DC5       & 52&      0431+5858&   67 &   90 \\
Wolf 294                     & ---                 & Gl 251        &  179.01&  1.60&  5&     M3 V      & 38&      0654+3316&   68 &   92 \\
2MASSI J0415195$-$093506     & ---                 & ---           &  177.3 &  2.2 & 76&     T8        & 53&      0415$-$0935&   69 &   93 \\
Strb.\ 1611\tablenotemark{s} & Wolf 1453           & Gl 205        &  176.77&  1.18&  5&     M1.5 V    & 38&      0531$-$0340&   70 &   94 \\
2MASSI J1835379+325954       & LSR J1835+3259      & ---           &  176.5 &  0.5 & 31&     M8.5 V    & 31&      1835+3259&   71 &   95 \\ 
WISEPA J174124.26+255319.5   & ---                 & ---           &  176   &  22  &  2&     T9        &  3&      1741+2553&   72 &   96 \\
LP 816-60                    & ---                 & ---           &  175.03&  3.40&  5&     M4 V      & 50&      2052$-$1658&   73 &   97 \\
L 449-1                      & ---                 & ---           &  175   &   ---& 14&     M4 V      & 14&      0517$-$3521&   74 &   98 \\
L 668-21 A                   & ---                 & Gl 229 A      &  173.81&  0.99&  5&     M1 V      & 38&      0610$-$2151&   75 &   99 \\
L 668-21 B                   & ---                 & Gl 229 B      &     ---&   ---& --&     T7 pec    & 53&      0610$-$2152&   75 &   99 \\
$\sigma$ Dra                 & ---                 & Gl 764        &  173.77&  0.18&  5&     G9 V      & 49&      1932+6939&   76 &  101 \\
Ross 47                      & ---                 & Gl 213        &  171.55&  3.99&  5&     M4 V      & 38&      0542+1229&   77 &  102 \\
Innes (unnumbered)\tablenotemark{g}& ---           & Gl 693        &  171.48&  2.31&  5&     M2 V      & 44&      1746$-$5719&   78 &  103 \\
Lalande 27173 A              & ---                 & Gl 570 A      &  171.22&  0.94&  5&     K4 V      & 50&      1457$-$2124&   79 &  104 \\
Lalande 27173 B              & ---                 & Gl 570 B      &     ---&   ---& --&     M1\tablenotemark{m} V      & 21&      1457$-$2124&   79 &  104 \\   
Lalande 27173 C              & ---                 & Gl 570 C      &     ---&   ---& --&     M3:\tablenotemark{n} V     & 57&      1457$-$2124&   79 &  104 \\   
2MASSW J1457150$-$212148     & ---                 & Gl 570 D      &     ---&   ---& --&     T7.5      & 53&      1457$-$2121&   79 &  104 \\  
Wolf 1055                    & ---                 & Gl 752 A      &  171.2 &  0.7 &  6&     M3 V      & 38&      1916+0510&   80 &  108 \\
van Biesbroeck 10            & ---                 & Gl 752 B      &     ---&   ---& --&     M8 V      & 41&      1916+0509&   80 &  108 \\
WISE J053516.80$-$750024.9   & ---                 & ---           &  170   &  44  &  2&     $\ge$Y1:  &   &      0535$-$7500&   81 &  110 \\
L 347-14                     & ---                 & Gl 754        &  169.03&  1.55& 17&     M3 V      & 19&      1920$-$4533&   82 &  111 \\
Innes (unnumbered)\tablenotemark{g}& ---           & Gl 588        &  168.66&  1.30&  5&     M2.5 V    & 44&      1532$-$4116&   83 &  112 \\
36 Oph A                     & ---                 & Gl 663 A      &  168.54&  0.54&  5&     K0 V      & 59&      1715$-$2636&   84 &  113 \\
36 Oph B                     & ---                 & Gl 663 B      &     ---&   ---& --&     K1 V      & 59&      1715$-$2636&   84 &  113 \\
36 Oph C\tablenotemark{o}    & ---                 & Gl 664        &     ---&   ---& --&     K5 V (k)  & 50&      1716$-$2632&   84 &  113 \\   
$\eta$ Cas A                 & ---                 & Gl 34 A       &  167.98&  0.48&  5&     F9 V      & 58&      0049+5748&   85 &  116 \\
$\eta$ Cas B                 & ---                 & Gl 34 B       &     ---&   ---& --&     K7 V      & 21&      0049+5749&   85 &  116 \\
Ross 882                     & ---                 & Gl 285        &  167.88&  2.31&  5&     M4 V      & 21&      0744+0333&   86 &  118 \\
Lalande 46650                & ---                 & Gl 908        &  167.29&  1.23&  5&     M1 V      & 21&      2349+0224&   87 &  119 \\
2MASS J05332802$-$4257205    & ---                 & ---           &  167   &   ---& 32&     M4.5 V    & 32&      0533$-$4257&   88 &  120 \\
2MASS J18450079$-$1409036\tablenotemark{p}& ---    & ---           &  167   &   ---& 32&     M5 V      & 32&      1845$-$1409&   89 &  121 \\
2MASS J18450097$-$1409053\tablenotemark{p}& ---    & ---           &  167   &   ---& 32&     M5 V      & 32&      1845$-$1409&   89 &  121 \\ 
2MASS J20360829$-$3607115    & ---                 & ---           &  167   &   ---& 32&     M4.5 V    & 32&      2036$-$3607&   90 &  123 \\ 
L 722-22 A                   & ---                 & GJ 1005 A     &  166.6 & $\sim$2& 24&     M3.5 V    & 42&    0015$-$1607&   91 &  124 \\
L 722-22 B                   & ---                 & GJ 1005 B     &     ---&   ---& --&     M4.5-6.5 V& 42&      0015$-$1607&   91 &  124 \\
LPM 728 A                    & ---                 & Gl 783 A      &  166.25&  0.27&  5&     K2.5 V    & 50&      2011$-$3606&   92 &  126 \\
LPM 728 B                    & ---                 & Gl 783 B      &     ---&   ---& --&     M3.5 V\tablenotemark{q}    & 56&      2011$-$3606&   92 &  126 \\   
WISEPA J025409.45+022359.1   & ---                 & ---           &  166   &  26  &  2&     T8        &  3&      0254+0223&   93 &  128 \\
82 Eri                       & ---                 & Gl 139        &  165.47&  0.19&  5&     G8 V      & 50&      0319$-$4304&   94 &  129 \\
Ross 986 A                   & ---                 & Gl 268 A      &  165.2 &  2.1 &  6&     M4.5\tablenotemark{c} V   & 38&      0710+3831&   95 &  130 \\
Ross 986 B                   & ---                 & Gl 268 B      &     ---&   ---& --&     M5: V     & 60&      0710+3832&   95 &  130 \\
WISEPA J041022.71+150248.5   & ---                 & ---           &  164   &  24  &  2&     Y0        &  4&      0410+1502&   96 &  132 \\
LP 44-113                    & ---                 & GJ 1221       &  164.7 &  2.4 &  6&     DXP9      & 52&      1748+7052&   97 &  133 \\
$\delta$ Pav                 & ---                 & Gl 780        &  163.71&  0.17&  5&     G8 IV     & 50&      2008$-$6610&   98 &  134 \\
2MASSI J0937347+293142       & ---                 & ---           &  163.39&  1.76& 26&     T6 pec    & 53&      0937+2931&   99 &  135 \\
BD+53 1320                   & LFT 634             & Gl 338 A      &  162.8 &  2.9 &  6&     M0 V      & 38&      0914+5241&  100 &  136 \\
BD+53 1321                   & LFT 635             & Gl 338 B      &     ---&   ---& --&     K7 V      & 38&      0914+5241&  100 &  136 \\
BD+19 5116 A                 & LFT 1799            & Gl 896 A      &  161.76&  1.66&  5&     M3.5 V    & 21&      2331+1956&  101 &  138 \\
BD+19 5116 B                 & LFT 1800            & Gl 896 B      &     ---&   ---& --&     M4.5 V    & 21&      2331+1956&  101 &  138 \\
LPM 730                      & ---                 & Gl 784        &  161.34&  1.00&  5&     M0 V      & 56&      2013$-$4509&  102 &  140 \\
WISE J014656.66+423410.0     & ---                 & ---           &  159   &   ---&  1&     Y0        &   &      0146+4234&  103 &  141 \\
Wolf 1481                    & ---                 & Gl 555        &  158.46&  2.62& 17&     M3.5 V    & 21&      1434$-$1231&  104 &  142 \\
2MASS J15031961+2525196      & ---                 & ---           &  157.2 &  2.2 & 76&     T5        & 53&      1503+2525&  105 &  143 \\  
LP 368-128                   & LHS 2090            & ---           &  156.87&  2.67& 12&     M6 V      & 12&      0900+2150&  106 &  144 \\
L 471-42                     & LHS 337             & ---           &  156.78&  1.99& 12&     M4 V      & 12&      1238$-$3822&  107 &  145 \\   
G 99-44                      & ---                 & Gl 223.2      &  156.13&  0.84&  8&     DZ9       & 52&      0555$-$0410&  108 &  146 \\
G 180-60                     & ---                 & ---           &  156\tablenotemark{r}&  4   & 25&     M5 V      & 65&      1631+4051&  109 &  147 \\
SIMP J013656.5+093347        & ---                 & ---           &  156   &   ---& 34&     T2.5      & 34&      0136+0933&  110 &  148 \\
Wolf 630 A                   & ---                 & Gl 644 A      &  154.8 &  0.6 &  6&     M2.5\tablenotemark{t} V    & 21&      1655$-$0819&  111 &  149 \\
Wolf 630 Ba                  & ---                 & Gl 644 B      &     ---&   ---& --&     M3:\tablenotemark{u} V     &  1&      1655$-$0820&  111 &  149 \\   
van Biesbroeck 8             & ---                 & Gl 644 C      &     ---\tablenotemark{v}&   ---& --&     M7 V      & 41&      1655$-$0823&  111 &  149 \\   
Wolf 630 Bb                  & ---                 & Gl 644 D      &     ---&   ---& --&     M3.5:\tablenotemark{u} V   &  1&      1655$-$0820&  111 &  149 \\   
Wolf 629                     & ---                 & Gl 643        &     ---\tablenotemark{w}&   ---& --&     M3.5 V    & 38&      1655$-$0819&  111 &  149 \\   
Wolf 562                     & BD$-$7 4003         & Gl 581        &  154.66&  2.62& 17&     M2.5 V    & 21&      1519$-$0743&  112 &  154 \\
BD+45 2505 A                 & LFT 1326            & Gl 661 A      &  154.0 &  3.6 &  6&     M3\tablenotemark{c} V     & 39&      1710+4542&  113 &  155 \\
BD+45 2505 B                 & LFT 1327            & Gl 661 B      &     ---&   ---& --&     M3:\tablenotemark{x} V     & 64&     1712+4539&  113 &  155 \\   
LP 71-82                     & ---                 & ---           &  154\tablenotemark{f}   &   ---& 32,36&     M5 V      & 32&      1802+6415&  114 &  157 \\
G 202-48                     & ---                 & Gl 625        &  153.46&  0.99&  5&     M1.5 V    & 39&      1625+5418&  115 &  158 \\
L 100-115                    & ---                 & GJ 1128       &  153.05&  2.41& 17&     M4.5 V    & 18&      0942$-$6853&  116 &  159 \\
G 161-71                     & ---                 & ---           &  153\tablenotemark{j}   &   ---& 35,72&     M5 V      & 35&      0944$-$1220&  117 &  160 \\
L 1190-34                    & ---                 & GJ 1156       &  152.9 &  3.0 &  6&     M5 V      & 21&      1218+1107&  118 &  161 \\
BD+56 2966                   & LFT 1767            & Gl 892        &  152.76&  0.29&  5&     K3 V      & 49&      2313+5710&  119 &  162 \\
2MASS J11145133$-$2618235    & ---                 & ---           &  152   &   ---&  1&     T7.5      & 53&      1114$-$2618&  120 &  163 \\ 
Ross 104                     & ---                 & Gl 408        &  150.10&  1.70&  5&     M2.5 V    & 21&      1100+2249&  121 &  164 \\
Ross 775 A                   & ---                 & Gl 829 A      &  149.15&  1.81&  5&     M3.5\tablenotemark{c} V   & 39&      2129+1738&  122 &  165 \\  
Ross 775 B                   & ---                 & Gl 829 B      &     ---&   ---& --&     M3.5:\tablenotemark{y} V   &  1&     2129+1738&  122 &  165 \\   
SCR J1546$-$5534             & ---                 & ---           &  149   &   ---& 11&     late-M\tablenotemark{z} V      &  1&      1546$-$5534&  123 &  167 \\  
$\xi$ Boo A                  & ---                 & Gl 566 A      &  148.98&  0.48&  5&     G7 V      & 49&      1451+1906&  124 &  168 \\
$\xi$ Boo B                  & ---                 & Gl 566 B      &     ---&   ---& --&     K4 V      & 67&      1451+1906&  124 &  168 \\
Wolf 358                     & ---                 & Gl 402        &  147.92&  3.52&  5&     M4 V      & 38&      1050+0648&  125 &  170 \\
G 41-14 A                    & ---                 & ---           &  147.66&  1.98& 12&     M3.5\tablenotemark{c} V   & 21&        0858+0828&  126 &  171 \\   
G 41-14 B                    & ---                 & ---           &     ---&   ---& --&     M3.5:\tablenotemark{aa} V   &  1&      0858+0828&  126 &  171 \\  
G 41-14 C                    & ---                 & ---           &     ---&   ---& --&     M3.5:\tablenotemark{aa} V   &  1&      0858+0828&  126 &  171 \\  
Ross 619                     & ---                 & Gl 299        &  146.3 &  3.1 &  6&     M4 V      & 21&      0811+0846&  127 &  174 \\
Ross 671                     & ---                 & Gl 880        &  146.09&  1.00&  5&     M1.5 V    & 39&      2256+1633&  128 &  175 \\
LP 914-54                    & LHS 3003            & ---           &  145.30&  3.25& 15&     M7 V      & 66&      1456$-$2809&  129 &  176 \\  
LP 771-95\tablenotemark{cc}  & ---                 & ---           &  144.68&  2.52& 12&     M2.5 V    & 12&      0301$-$1635&  130 &  177 \\    
LP 771-96 A                  & ---                 & ---           &     ---&   ---& --&     M3\tablenotemark{dd} V     & 12&       0301$-$1635&  130 &  177 \\  
LP 771-96 B                  & ---                 &  ---          &     ---&   ---& --&     M3.5:\tablenotemark{ee} V   &  1&      0301$-$1635&  130 &  177 \\  
L 230-188                    & ---                 & GJ 1068       &  143.42&  1.92& 17&     M4.5\tablenotemark{ff} V    & 44&      0410$-$5336&  131 &  180 \\ 
WISE J192841.35+235604.9     & ---                 & ---           &  143   &   ---&  1&     T6        & 78&      1928+2356&  132 &  181 \\
L 369-44\tablenotemark{gg}   & LP 993-116          & ---           &  143   &   ---& 32,72&     M4 V                        & 32&      0245$-$4344&  133 &  182 \\   
L 369-45\tablenotemark{gg}   & LP 993-115          & ---           &  143   &   ---& 32,72&     M5:\tablenotemark{hh} V     &  1&      0245$-$4344&  133 &  182 \\ 
2MASS J18522528$-$3730363    & ---                 & ---           &  143   &   ---& 32&     M4.5 V    & 32&      1852$-$3730&  134 &  184 \\
G 161-7 A                    & ---                 & ---           &  143\tablenotemark{k}   &   ---& 35,72&     M5\tablenotemark{c} V     & 35&  0915$-$1035&  135 &  185 \\
G 161-7 B                    & ---                 & ---           &     ---&   ---& --&     M5:\tablenotemark{nn} V     &  1&                    0915$-$1035&  135 &  185 \\  
BD+61 2068 A                 & LFT 1580 A          & Gl 809 A      &  141.87&  0.64&  5&     M0\tablenotemark{c} V     & 39&                      2053+6209&    136 &  187 \\
BD+61 2068 B                 & LFT 1580 B          & Gl 809 B      &     ---&   ---& --&     M?\tablenotemark{ii} V    &  1&                      2053+6209&    136 &  187 \\   
Ross 446                     & ---                 & Gl 393        &  141.50&  2.22&  5&     M2 V      & 21&      1028+0050&  137 &  189 \\
WISE J071322.55$-$291751.9   & ---                 & ---           &  141   &   ---&  1&     Y0        &   &      0713$-$2917&  138 &  190 \\
WISE J000517.48+373720.5     & ---                 & ---           &  141   &   ---&  1&     T9        & 78&      0005+3737&  139 &  191 \\
WISEPC J121756.91+162640.2   & ---                 & ---           &  141   &   ---&  1&     T9        &  3&      1217+1626&  140 &  192 \\
2MASS J07290002$-$3954043    & ---                 & ---           &  141   &   ---&  1&     T8p       & 79&      0729$-$3954&  141 &  193 \\
HR 6426 A                    & LFT 1336 A          & Gl 667 A      &  139.5 &  6.3 &  6&     K4- V     & 50&      1718$-$3459&  142 &  194 \\
HR 6426 B                    & LFT 1336 B          & Gl 667 B      &     ---&   ---& --&     K4 V      & 56&      1718$-$3459&  142 &  194 \\    
HR 6426 C                    & LFT 1337            & Gl 667 C      &     ---&   ---& --&     M1.5 V    & 44&      1718$-$3459&  142 &  194 \\    
HR 753 A                     & LFT 217 A           & Gl 105 A      &  139.27&  0.45&  5&     K3 V      & 49&      0236+0653&  143 &  197 \\
HR 753 B                     & LFT 218             & Gl 105 B      &     ---&   ---& --&     M3.5 V    & 21&      0236+0652&  143 &  197 \\        
HR 753 C                     & LFT 217 B           & Gl 105 C      &     ---&   ---& --&     M7:\tablenotemark{jj} V     & 68&      0236+0653&  143 &  197 \\ 
SCR J0740$-$4257             & LSR J07401$-$4257   & ---           &  139   &   ---&  7&     M4.5 V    &  7&      0740$-$4257&  144 &  200 \\ 
L 43-72                      & ---                 & ---           &  139   &   ---& 14&     M4.5 V    & 14&      1811$-$7859&  145 &  201 \\
G 157-77                     & ---                 & GJ 1286       &  138.3 &  3.5 &  6&     M5.5 V    & 21&      2335$-$0223&  146 &  202 \\
LP 229-17\tablenotemark{ll}  & ---                 & ---           &  138   &  40  & 37&     M3 V      & 37&      1834+4007&  147 &  203 \\ 
LP 71-165                    & LHS 3376            & ---           &  137.5 &  5.3 &  6&     M4.5 V    & 21&      1818+6611&  148 &  204 \\   
2MASSW J1507476$-$162738     & ---                 & ---           &  136.4 &  0.6 & 30&     L5        & 61&      1507$-$1627&  149 &  205 \\
WISE J004945.61+215120.0     & ---                 & ---           &  135   &   ---&  1&     T8.5      & 78&      0049+2151&  150 &  206 \\
L 788-34                     & LHS 3799            & ---           &  134.4 &  4.9 &  6&     M4.5 V    & 21&      2223$-$1736&  151 &  207 \\ 
G 203-47 A                   & ---                 & ---           &  134.31&  1.99&  5&     M3.5 V*   & 21&      1709+4340&  152 &  208 \\
G 203-47 B                   & ---                 & ---           &  134.31&  1.99&  5&     D?\tablenotemark{pp} & 43&      1709+4340&  152 &  208 \\ 
L 499-56                     & LHS 3746            & ---           &  134.29&  1.31& 12&     M3 V      & 12&      2202$-$3704&  153 &  210 \\
Lalande 1299                 & ---                 & Gl 33         &  134.14&  0.51&  5&     K2 V      & 49&      0048+0516&  154 &  211 \\
$\beta$ Hyi                  & ---                 & Gl 19         &  134.07&  0.11&  5&     G0 V      & 50&      0025$-$7715&  155 &  212 \\
Ross 556                     & ---                 & Gl 109        &  133.16&  2.26&  5&     M3 V      & 21&      0244+2531&  156 &  213 \\
107 Psc                      & ---                 & Gl 68         &  132.76&  0.50&  5&     K0 V      & 49&      0142+2016&  157 &  214 \\
G 154-44                     & ---                 & GJ 1224       &  132.6 &  3.7 &  6&     M4.5 V    & 21&      1807$-$1557&  158 &  215 \\
$\mu$ Cas A                  & ---                 & Gl 53 A       &  132.38&  0.82&  5&     K1 V Fe-2 & 49&      0108+5455&  159 &  216 \\
$\mu$ Cas B                  & ---                 & Gl 53 B       &     ---&   ---& --&     M3.5:\tablenotemark{qq} V    &  9&      0108+5455&  159 &  216 \\
LTT 9283\tablenotemark{tt}   & ---                 & Gl 879        &  131.42&  0.62&  5&     K4+ V k   & 50&      2256$-$3133&  160 &  218 \\  
Ross 490                     & ---                 & Gl 514        &  130.62&  1.05&  5&     M1 V      & 21&      1329+1022&  161 &  219 \\
Vega                         & ---                 & Gl 721        &  130.23&  0.36&  5&     A0 Va     & 49&      1836+3847&  162 &  220 \\
Wolf 718                     & ---                 & Gl 673        &  129.86&  0.73&  5&     K7 V      & 21&      1725+0206&  163 &  221 \\
Fomalhaut\tablenotemark{rr}  & ---                 & Gl 881        &  129.81&  0.47&  5&     A4 V      & 50&      2257$-$2937&  164 &  222 \\  
LP 881-64 A\tablenotemark{oo}& ---                 & GJ 2005 A     &  129.47&  2.48& 15&     M5.5 V    & 69&      0024$-$2708&  165 &  223 \\  
LP 881-64 B                  & ---                 & GJ 2005 B     &     ---&   ---& --&     M8.5 V    & 69&      0024$-$2708&  165 &  223 \\
LP 881-64 C                  & ---                 & GJ 2005 C     &     ---&   ---& --&     M9 V      & 69&      0024$-$2708&  165 &  223 \\
L 991-14                     & ---                 & Gl 701        &  128.89&  1.43&  5&     M0 V      & 21&      1805$-$0301&  166 &  226 \\
G 109-35                     & ---                 & GJ 1093       &  128.8 &  3.5 &  6&     M5 V      & 21&      0659+1920&  167 &  227 \\
Innes (unnumbered)\tablenotemark{g}& ---           & Gl 480.1      &  128.52&  3.90&  5&     M3 V      & 44&      1240$-$4333&  168 &  228 \\
WISEP J060738.65+242953.4    & ---                 & ---           &  128.2 &   ---& 71&     L9        &  1&      0607+2429&  169 &  229 \\
2MASS J03480772$-$602227     & ---                 & ---           &  128   &   ---&  1&     T7        & 53&      0348$-$6022&  170 &  230 \\
p Eri A                      & ---                 & Gl 66 A       &  127.84&  2.19&  5&     K2 V      & 50&      0139$-$5611&  171 &  231 \\
p Eri B                      & ---                 & Gl 66 B       &     ---&   ---& --&     K2 V      & 50&      0139$-$5611&  171 &  231 \\  
BD$-$03 2870                 & LFT 3734            & Gl 382        &  127.08&  1.90&  5&     M2 V      & 38&      1012$-$0344&  172 &  233 \\
L 97-12                      & ---                 & Gl 293        &  126.25&  1.34&  8&     DQ9       & 52&      0753$-$6747&  173 &  234 \\
L 1813-21                    & LHS 1805            & ---           &  126.1 &  3.3 & 75&     M3.5 V    & 21&      0601+5935&  174 &  235 \\ 
LP 876-10                    & ---                 & ---           &  126\tablenotemark{l}& ---& 35,70& M4 V& 70& 2248$-$2422&  175 &  236 \\
L 674-15                     & ---                 & Gl 300        &  125.60&  0.97& 12&     M3.5 V    & 21&      0812$-$2133&  176 &  237 \\
AC+65 6955                   & LFT 1552            & Gl 793        &  125.07&  1.08&  5&     M2.5 V    & 44&      2030+6526&  177 &  238 \\
G 99-47                      & ---                 & GJ 1087       &  125.0 &  3.6 &  6&     DAP9      & 52&      0556+0521&  178 &  239 \\
LP 467-16                    & ---                 & ---           &  125   &   ---& 32,73&     M5 V      &  3&      0111+1526&  179 &  240 \\
2MASS J12140866$-$2345172    & ---                 & ---           &  125   &   ---& 32&     M4.5 V    & 32&      1214$-$2345&  180 &  241 \\
2MASS J19513587$-$3510375    & ---                 & ---           &  125   &   ---& 32&     M4 V      & 32&      1951$-$3510&  181 &  242 \\
SCR J0838$-$5855             & ---                 & ---           &  125   &   ---&  7&     M6 V      &  7&      0838$-$5855&  182 &  243 \\    
\enddata
\tablecomments{Code for references:
(1) this paper,
(2) Marsh et al. (in prep.),
(3) \cite{kirkpatrick2011},
(4) \cite{cushing2011},
(5) \cite{vanleeuwen2007},
(6) \cite{vanaltena1995},
(7) \cite{winters2011},
(8) \cite{subasavage2009},
(9) \cite{drummond1995},
(10) \cite{riedel2011},
(11) \cite{boyd2011},
(12) \cite{henry2006},
(13) \cite{costa2006},
(14) \cite{scholz2005a},
(15) \cite{costa2005},
(16) \cite{benedict1999},
(17) \cite{jao2005},
(18) \cite{henry2002},
(19) \cite{hawley1996},
(20) \cite{henry2004},
(21) \cite{henry1994},
(22) \cite{lucas2010},
(23) \cite{artigau2010},
(24) \cite{hershey1998},
(25) \cite{ducourant1998},
(26) \cite{schilbach2009},
(27) \cite{tinney1996},
(28) \cite{burgasser2008},
(29) \cite{vrba2004},
(30) \cite{dahn2002},
(31) \cite{reid2003},
(32) \cite{riaz2006},
(33) \cite{scholz2010},
(34) \cite{artigau2006},
(35) \cite{scholz2005b},
(36) \cite{reid2007},
(37) \cite{jenkins2009},
(38) \cite{kirkpatrick1991},
(39) \cite{kirkpatrick1992},
(40) \cite{henry1992},
(41) \cite{boeshaar1985},
(42) \cite{kirkpatrick1994},
(43) \cite{delfosse1999b},
(44) \cite{hawley1996},
(45) \cite{delfosse1999a},
(46) \cite{torres1999},
(47) \cite{mccarthy1988}, 
(48) \cite{kirkpatrick1999},
(49) \cite{gray2003},
(50) \cite{gray2006},
(51) \cite{garrison1994},
(52) \cite{mccook2006},
(53) \cite{burgasser2006},
(54) \cite{kasper2007},
(55) \cite{kirkpatrick2008},
(56) \cite{bidelman1985},
(57) \cite{forveille1999},
(58) \cite{gray2001},
(59) \cite{irwin1996},
(60) \cite{tomkin1986},
(61) \cite{kirkpatrick2000},
(62) \cite{burg-loop-rayn2010},
(63) \cite{kirkpatrick2010},
(64) \cite{henry1993},
(65) \cite{reid1995},
(66) \cite{kirkpatrick1995},
(67) \cite{wilson1957},
(68) \cite{golimowski2000},
(69) \cite{reiners2007},
(70) \cite{reid2004},
(71) Gizis (priv.\ comm.),
(72) \cite{reidkc2002},
(73) \cite{reidc2002},
(74) \cite{gatewood2009},
(75) \cite{khrutskaya2010},
(76) \cite{dupuy2012},
(77) Beichman et al.\ (in prep.),
(78) Mace et al.\ (in prep.),
(79) \cite{looper2007}.
}
\tablenotetext{a}{Unless otherwise marked, the parallax for the primary (or for the combined system) is used for all components of the system.}
\tablenotetext{b}{Proxima Centauri is the third member of the $\alpha$ Centauri system. The error bar quoted here for 
   the parallax is the updated one used in \cite{jao2005}.}
\tablenotetext{c}{The spectral type is a joint type including all objects in the system.}
\tablenotetext{d}{These spectral types are estimates based on the $M_V$ values for the B and C components as measured by \cite{delfosse1999a} 
   and translated into spectral type using Table 3 of \cite{kirkpatrick1994}.}
\tablenotetext{e}{This object is sometimes referred to as van Maanen 2, although in the original discovery paper (\citealt{vanmaanen1917}) it is neither named or numbered.}
\tablenotetext{f}{We estimate a distance by averaging the 7.1 pc estimate of \cite{reid2007} and the 6 pc estimate of \cite{riaz2006}.}
\tablenotetext{g}{According to \cite{luyten1979}, Innes discovered this object. However, Innes didn't number his
   discoveries, so the discovery name is noted simply as ``Innes (unnumbered)''.}
\tablenotetext{h}{This is a composite type for G 208-44 AB (GJ 1245 AC).}
\tablenotetext{i}{\cite{mccarthy1988} give delta(V) $\approx$ 2.0 mag for the G 208-44 AB pair, so we estimate the spectral type of 
   G 208-44 B to be approx one subclass later than G 208-44 A (assumed to have a type identical to the composite spectral type of M5.5 V).}
\tablenotetext{j}{We estimate a distance by averaging the 6.9 pc estimate of \cite{scholz2005b} and the 6.2 pc estimate of \cite{reidkc2002}.}
\tablenotetext{k}{We estimate a distance by averaging the 7.3 pc estimate of \cite{scholz2005b} and the 6.7 pc estimate of \cite{reidkc2002}.}
\tablenotetext{l}{We estimate a distance by averaging the 7.2 pc estimate of \cite{reid2004} and the 8.7 pc estimate of \cite{scholz2005b}.}
\tablenotetext{m}{This spectral type is a composite type for the Lalande 27173 BC pair.}
\tablenotetext{n}{This spectral type is estimated from the absolute $J, H, K$ values measured by \cite{forveille1999} and 
   the absolute magnitudes versus spectral type relation given in Table 3 of \cite{kirkpatrick1994}.}
\tablenotetext{o}{The parallax for 36 Oph A is assumed for 36 Oph C; an independent Hipparcos parallax for 36 Oph C is 
   167.49$\pm$0.60 mas (\citealt{vanleeuwen2007}).}
\tablenotetext{p}{2MASS J18450079$-$1409036 and 2MASS J18450097$-$1409053 appear to be a common proper motion pair based on Digitized 
   Sky Survey $R$-band images taken in 1951 and again in 1988 (see http://irsa.ipac.caltech.edu/applications/FinderChart/ ).}
\tablenotetext{q}{\cite{hawley1997} say this is an M3 III but \cite{luyten1979} lists this pair as a common proper motion binary so the 
   giant luminosity classification must be an error.}
\tablenotetext{r}{\cite{reid2004} state that they believe this parallax measurement may be in error because the result suggests
   a location on the H-R diagram significantly below the main sequence despite the fact that this M dwarf's spectrum shows
   no evidence of the low metallicity expected for such a location.}
\tablenotetext{s}{Identification taken from \cite{vandekamp1930}.}
\tablenotetext{t}{This spectral type is the composite type for Wolf 630 ABaBb.}
\tablenotetext{u}{The spectral type is estimated from the measured mass of this component (\citealt{segransan2000}) and a mapping of mass into 
   spectral type using other objects in this table and their masses as measured in \cite{henry1993}.}
\tablenotetext{v}{\cite{costa2005} measure an independent parallax of 155.43+/-1.33 mas for van Biesbroeck 8.}
\tablenotetext{w}{\cite{vanleeuwen2007} measures a parallax value of 148.92$\pm$4.00 mas; an independent Yale parallax gives 169.84$\pm$6.6 mas 
   (\citealt{vanaltena1995}).}
\tablenotetext{x}{This spectral type is based on delta $J, H, K$ values measured by \cite{henry1993} and using the absolute magnitude versus 
   spectral types tabulate in Table 3 of \cite{kirkpatrick1994}.}
\tablenotetext{y}{Given that the mass ratio is $\sim$1 (\citealt{delfosse1999b}), we assume equal spectral types for both components.}
\tablenotetext{z}{SCR J1546$-$5534 has $J-Ks$ = 1.10 mag from 2MASS; WISE photometry is corrupted by a brighter source immediately to the 
   northwest (the Galactic latitude of this source is -0.8 deg) so we can only say that $J$-W2 $<$ 3.65 and $H$-W2 $<$ 2.99. The overall photometry 
   from both 2MASS and WISE is consistent with a late-M dwarf.}
\tablenotetext{aa}{Given that \cite{delfosse1999b} find nearly equal masses for components A and B and that component C is $\sim$0.5 mag fainter 
   than the joint AB pair in adaptive optics imaging, we assume all components are roughly the same spectral type.}
\tablenotetext{bb}{Identification taken from \cite{hertzsprung1922}; also referred to as Cordoba 5h243 (\citealt{vanmaanen1943}).}
\tablenotetext{cc}{The object LP 771-95 shares common proper motion with LP 771-96 AB. The parallax measured for LP 771-95 is assumed for LP 771-96 AB.}
\tablenotetext{dd}{This is the composite spectral type for LP 771-96 AB.} 
\tablenotetext{ee}{This spectral type is estimated from the delta $V,R,I$ values measured in \cite{henry2006}, the measured composite type 
   for LP 771-96 AB, and spectral type versus absolute magnitude relations given in Table 3 of \cite{kirkpatrick1994}.}
\tablenotetext{ff}{\cite{rogers1974} note peculiarities in the blue spectrum of this object.}
\tablenotetext{gg}{These two objects share common proper motion.}
\tablenotetext{hh}{\cite{kuiper1943} types this object one spectral subclass later than L 369-44; as Kuiper was probably typing on the 
   Mt. Wilson system, we assign this object a type one subclass later than the type assigned for L 369-44 by \cite{riaz2006}.}
\tablenotetext{ii}{G 231-19 is noted as a spectroscopic binary by \cite{herbst1987} (see also \citealt{heintz1981}). No other info is given, 
   so an M spectral type is assumed for the secondary.}
\tablenotetext{jj}{The spectral type is an estimate based on measured broad-band colors.}
\tablenotetext{ll}{The object LP 229-17 lies near on the sky and in distance to Vega.}
\tablenotetext{nn}{\cite{montagnier2006} show that this is a near equal-magnitude binary, so we estimate a spectral type identical to the joint spectrum.}
\tablenotetext{oo}{GJ 2005 C, a fourth component reported elsewhere, may not exist according to \cite{seifahrt2008}.}
\tablenotetext{pp}{This object is believed to be a white dwarf.}
\tablenotetext{qq}{This spectral type is an estimate based on the measured absolute V magnitude.}
\tablenotetext{rr}{Fomalhaut has common proper motion with LTT 9283 (Gl 879).}
\tablenotetext{tt}{The object LTT 9283 has common proper motion with Fomalhaut but may lie slightly closer to the Sun than Fomalhaut itself.}
\tablenotetext{uu}{Marsh et al.\ (in prep.) report a parallax of $0{\farcs}087{\pm}0{\farcs}054$ for this object, whereas \cite{kirkpatrick2011}
   report $0{\farcs}351{\pm}0{\farcs}108$. Given the discrepancies in this measurements, we instead use our spectrophotometric distance estimate from Table~\ref{TY_census_distances}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllll}
\tabletypesize{\tiny}
\rotate
\tablewidth{8.5in}
\tablenum{5}
\tablecaption{Objects Once Listed as Falling Within 8 pc But Now Believed To Lie More Distant\label{8pc_census_out}}
\tablehead{
\colhead{Name} &
\colhead{$\pi_{trig}$} &
\colhead{$\sigma_{\pi}$} &
\colhead{$\pi$ Ref.} &
\colhead{Spec.} &
\colhead{Spec.} &
\colhead{J2000 Coords.}\\
\colhead{} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{} &
\colhead{Type} &
\colhead{Ref.} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \\
}
\startdata
Gl 915                                  &  122.27&  1.13&  3 &  DAP   & 10    & 0002$-$4309 \\  
2MASS J00155808$-$1636578\tablenotemark{a}&  123   &   ---& 12 &  M4 V  &  9, 11& 0015$-$1636 \\ 
Gl 54 AB                                &  122.04&  2.42&  1 &  M2.5 V& 13    & 0110$-$6726 \\
Gl 102\tablenotemark{b}                 &  102.4 &  3.7 &  6 &  M4 V  & 14    & 0233+2455 \\ 
Gl 143.1\tablenotemark{c}               &   45.28&  1.97&  1 &  K7 V  & 15    & 0329$-$1140 \\ 
Gl 178                                  &  123.94&  0.17&  1 &  F6 IV-V&16    & 0449+0657 \\
%LP 476-207                             &   30.12&  9.56&  1 &   M4    & --    & 0501+0958 \\
Gl 185 AB                               &  116.59&  1.51&  1 &  K7 V  & 17    & 0502$-$2115 \\
Gl 190                                  &  107.85&  2.10&  1 &  M3.5 V& 14    & 0508$-$1810 \\
2MASS J05241914$-$1601153 AB\tablenotemark{d}&  $<$125&   ---& 12 &  M4.5 V + M5 V& 18 & 0524$-$1601 \\
LP 949-15 = AP Col\tablenotemark{e}     &  119.21&  0.98&  4 &  M5 V  & 19    & 0604$-$3433 \\
SCR J0630$-$7643 AB\tablenotemark{f}      &  114.16&  1.85&  2 &  M6 V  & 20    & 0630$-$7643 \\
G 89-32 AB                              &  116.60&  0.97&  2 &  M5 V  & 14    & 0736+0704 \\ 
L 186-67 AB + L 186-66\tablenotemark{g} &  $<$125&   ---& 12 &  M4.5 V + M6 V + $>$L0 & 18 & 0822$-$5726 \\
NLTT 23956 + NLTT 23954\tablenotemark{h}&   81   &   ---&  1 &  M4.5 V + M6: V & 11,12 & 1018$-$2028 \\
2MASS J10364483+1521394 ABC\tablenotemark{i}&   51   &   ---&  7 &  M3.5 V + M4.5 V + M4.5 V  & 7 & 1036+1521 \\
2MASS J11102788$-$3731520 ABC\tablenotemark{j}&   24   &   ---& 21 &  M3 V  & 21 & 1110$-$3731 \\ 
$\xi$ UMa AaAbBaBb(Bc?)C\tablenotemark{k}& 113.20&  4.60&  5 &  F8.5 V + M3: V + G2 V + late-K: V + (K2-3 V) + T8.5 & 22,23,24,25 & 1118+3131 \\
LSPM J1206+7007S + LSPM J1206+7007N AB\tablenotemark{l}     &   60   &   ---&  8 &  M3.5 + M4.5 V& 26,27 & 1206+7007 \\ 
G 165-8 AB\tablenotemark{m}             &   95   &   ---& 28 &  M4 V  & 29 & 1331+2916 \\    
LP 799-7\tablenotemark{n}               &   92.86&  0.89&  4 &  M4.5 V& 11 & 1359$-$1950 \\
Gl 623 AB                               &  124.12&  1.16&  1 &  M2.5 V& 17 & 1624+4821 \\
Gl 686                                  &  123.67&  1.61&  1 &  M0 V  & 17 & 1737+1835 \\
WISEPA J173835.53+273258.9              &  111   &  36  & 30 &  Y0    & 31 & 1738+2732 \\
$\chi$ Dra AB                           &  124.11&  0.87&  1 &  F7 V (metal weak)& 16 & 1821+7243 \\
WISEPA J182831.08+265037.8              &  122   &  13  & 32 & $\ge$Y2& 12 & 1828+2650 \\
Gl 831 AB                               &  120.52&  5.98&  1 &  M4.5  & 17 & 2131$-$0947 \\
WISE J222055.32$-$362817.5                &  123   &  --- & 12 &  Y0    & 12 & 2220$-$3628 \\
Gl 884                                  &  121.69&  0.69&  1 &  K7+ V k  & 13 & 2300$-$2231 \\
\enddata
\tablecomments{Code for references:
(1) \cite{vanleeuwen2007},
(2) \cite{henry2006},
(3) \cite{subasavage2009},
(4) \cite{riedel2011},
(5) \cite{perryman1997},
(6) \cite{vanaltena1995},
(7) \cite{daemgen2007},
(8) \cite{shkolnik2010},
(9) \cite{reid2007},
(10) \cite{koester2009},
(11) \cite{riaz2006},
(12) this paper,
(13) \cite{gray2006},
(14) \cite{reid1995},
(15) \cite{hawley1997},
(16) \cite{gray2001},
(17) \cite{henry1994},
(18) \cite{bergfors2010},
(19) \cite{scholz2005a},
(20) \cite{henry2004},
(21) \cite{zuckerman2004},
(22) \cite{keenan1989},
(23) \cite{mason1995},
(24) \cite{griffin1998},
(25) \cite{wright2012},
(26) \cite{reid2007},
(27) \cite{shkolnik2009},
(28) \cite{beuzit2004},
(29) \cite{reid2004},
(30) Marsh et al.\ (in prep.),
(31) \cite{cushing2011}
(32) Beichman et al.\ (in prep.).
}
\tablenotetext{a}{\cite{reid2007} predicted a distance of 7.3 pc and \cite{riaz2006} predicted 9 pc. We list the average of these two as the distance estimate.}
\tablenotetext{b}{\cite{riaz2006} predicted a distance of 8 pc.}
\tablenotetext{c}{\cite{riaz2006} predicted a distance of 4 pc based on what appears to be an erroneous measurement (M4.5 V) of this star's spectral type.}
\tablenotetext{d}{\cite{riaz2006} predicted a distance of 8 pc assuming this is a single star, but \cite{bergfors2010} have shown this to be a near equal-mag double so the distance must be greater.}
\tablenotetext{e}{\cite{scholz2005a} predicted a distance of 6.1 pc.}
\tablenotetext{f}{\cite{winters2011} predicted a distance of 5.5 pc.}
\tablenotetext{g}{\cite{riaz2006} predicted a distance of 8 pc to L 186-67 (LHS 2005) assuming it is single. \cite{bergfors2010} find that L 186-67 is a close double (M4.5 V + $>$L0) with a magnitude difference of 4.5 mag at $z$ band. We assume that the binarity is enough to push this object outside of our 8 pc limit, but parallactic verification is warranted. Note that there is a common proper motion, third component (M6 V) named L 186-66 (LHS 2004).}
\tablenotetext{h}{\cite{riaz2006} predict a distance of 8 pc. However, their spectral type of M4.5 V for NLTT 23956 along with its 2MASS values of $J$=9.00, $H$=8.42, and $K_s$=8.15 mag suggest, using Table 3 of \cite{kirkpatrick1994}, a distance of 12.4, 12.3, and 12.2 pc in each band, respectively. Our estimate of 12.3 pc is assumed instead. We estimate a spectral type of M6 V for the fainter common proper motion companion, NLTT 23954, based on the fact that is it $\sim$1.5 mag fainter than NLTT 23956 in all 2MASS bands.}
\tablenotetext{i}{\cite{reid2007} predict a distance of 7.1 pc assuming it is single. \cite{daemgen2007}, however, have shown it to be a triple system.}
\tablenotetext{j}{This object is also known as TWA 3 ABC, a member of the TW Hydrae Association, and believed to lie at a distance of 42 pc (\citealt{zuckerman2004}), not 5 pc away as estimated by \cite{riaz2006}.}
\tablenotetext{k}{An earlier parallax measurement, 127$\pm$6 mas (\citealt{jenkins1952}), places this just inside the 8-pc volume. This is a remarkable quintuple or sextuple system. The speckle companion $\xi$ UMa Bc (\citealt{mason1995}) awaits independent verification, and a widely separated T8.5 companion ($\xi$ UMa C) has recently been announced by \cite{wright2012}.}
\tablenotetext{l}{\cite{reid2007} predicted a distance of 5.1 pc for LSPM J1206+7007S. \cite{shkolnik2010} find LSPM J1206+7007N to be a double-lined spectroscopic binary.}
\tablenotetext{m}{\cite{reid2004} predicted a distance of 7.9 pc assuming the star is single, but \cite{beuzit2004} find it to be binary and adjust the distance estimate accordingly.}
\tablenotetext{n}{\cite{riaz2006} predicted a distance of 7 pc.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{8in}
\tablenum{6}
\tablecaption{Late-T and Y Dwarfs with Measured Trigonometric Parallaxes\label{TYparallaxes}}
\tablehead{
\colhead{Discovery Name} &                          
\colhead{Disc.\ Ref.} &       
\colhead{Spec.\ Type} &  
\colhead{Type Ref.} &       
\colhead{W1} &  
\colhead{W2} &
\colhead{H} &
\colhead{H Ref.} &
\colhead{$\pi_{trig}$} &
\colhead{$\pi_{trig}$ Ref.} \\
\colhead{} &                          
\colhead{} &       
\colhead{} &         
\colhead{} &         
\colhead{(mag)} &  
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(arcsec)} &
\colhead{} \\
\colhead{(1)} &                          
\colhead{(2)} &   
\colhead{(3)} &       
\colhead{(4)} &         
\colhead{(5)} &
\colhead{(6)} &   
\colhead{(7)} &       
\colhead{(8)} &         
\colhead{(9)} &
\colhead{(10)} \\
}
\startdata
SDSS J000013.54+255418.6   & 1        & T4.5& 52& ---           &  ---           &  14.73$\pm$0.07&  38    &  0.0708$\pm$0.0019& 39 \\
ULAS J003402.77$-$005206.7 & 2        & T8.5& 32& 17.47$\pm$0.29&  14.50$\pm$0.08&  18.49$\pm$0.04&  2     &  0.0780$\pm$0.0036& 40 \\
HD 3651B (J0039+2115)      & 3        & T7.5&  3& ---           &  ---           &  16.68$\pm$0.04&  3     &  0.0904$\pm$0.0003& 41 \\
CFBDS J005910.90$-$011401.3& 4        & T8.5& 32& 17.07$\pm$0.15&  13.68$\pm$0.04&  18.27$\pm$0.05&  4     &  0.1011$\pm$0.0025& 39 \\
SDSS J020742.48+000056.2   & 5        & T4.5& 52& 16.39$\pm$0.08&  15.07$\pm$0.08&  ---           &  ---   &  0.0293$\pm$0.0040& 40  \\           
2MASSI J0243137$-$245329   & 6        & T6  & 52& 14.67$\pm$0.03&  12.92$\pm$0.03&  15.14$\pm$0.11&  38    &  0.0936$\pm$0.0036& 42 \\
WISEPA J025409.45+022359.1 & 7, 8     & T8  &  7& 15.76$\pm$0.05&  12.74$\pm$0.03&  16.30$\pm$0.01&  51    &  0.166$\pm$0.026  & 43 \\
WISE J035000.32$-$565830.2 & 51       & Y1  & 51& $>$18.90      &  14.73$\pm$0.06&  $>$21.5       &  51    &  0.238$\pm$0.038  & 43 \\
WISEP J041022.71+150248.5  & 32       & Y0  & 32& $>$18.33      &  14.18$\pm$0.06&  19.05$\pm$0.09&  51    &  0.164$\pm$0.024  & 43 \\
2MASSI J0415195$-$093506   & 6        & T8  & 52& 15.11$\pm$0.04&  12.26$\pm$0.03&  15.54$\pm$0.11&  38    &  0.1773$\pm$0.0022& 39 \\
WISE J053516.80$-$750024.9 & 51    &$\ge$Y1:& 51& $>$18.92      &  15.06$\pm$0.07&  $>$21.6       &  51    &  0.170$\pm$0.044  & 43 \\  
2MASS J05591914$-$1404488  & 9        & T4.5& 52& 13.39$\pm$0.03&  11.90$\pm$0.02&  13.68$\pm$0.04&  38    &  0.0966$\pm$0.0010& 39 \\
Gl 229B (J0610$-$2152)     & 10       & T7p & 52& ---           &  ---           &  14.35$\pm$0.05&  12    &  0.1738$\pm$0.0010& 41 \\
UGPS J072227.51$-$054031.2 & 11       & T9  & 32& 15.19$\pm$0.05&  12.21$\pm$0.03&  16.90$\pm$0.02&  11    &  0.246 $\pm$0.033 & 11 \\
2MASSI J0727182+171001     & 6        & T7  & 52& 15.24$\pm$0.05&  12.96$\pm$0.03&  15.76$\pm$0.17&  38    &  0.1101$\pm$0.0023& 42 \\
HIP 38939B (J0758$-$2539)  & 13       & T4.5& 13& 15.92$\pm$0.08&  13.96$\pm$0.05&  15.80$\pm$0.12&  38    &  0.0540$\pm$0.0011& 41 \\ 
DENIS J081730.0$-$615520   & 14       & T6  & 14& 12.96$\pm$0.02&  11.24$\pm$0.02&  13.53$\pm$0.03&  38    &  0.203 $\pm$0.013 & 14 \\
ULAS J082707.67$-$020408.2 & 15       & T5.5& 15& $>$17.77      &  15.26$\pm$0.12&  17.44$\pm$0.05&  15    &  0.0260$\pm$0.0031& 40 \\
ULAS J090116.23$-$030635.0 & 15       & T7.5& 15& 17.77$\pm$0.31&  14.60$\pm$0.07&  18.46$\pm$0.13&  15    &  0.0626$\pm$0.0026& 40 \\               
2MASSI J0937347+293142     & 6        & T6p & 52& 14.07$\pm$0.03&  11.66$\pm$0.02&  14.70$\pm$0.07&  38    &  0.1634$\pm$0.0018& 44 \\
2MASS J09393548$-$2448279  & 16       & T8  & 52& 15.03$\pm$0.04&  11.64$\pm$0.02&  15.80$\pm$0.15&  38    &  0.1873$\pm$0.0046& 45 \\
ULAS J094806.06+064805.0   & 15       & T7  & 15& ---           &  ---           &  19.46$\pm$0.22&  15    &  0.0272$\pm$0.0042& 40 \\
ULAS J101821.78+072547.1   & 15       & T5  & 15& 17.78$\pm$0.28&  16.21$\pm$0.27&  17.87$\pm$0.07&  15    &  0.0250$\pm$0.0020& 40 \\
SDSS J102109.69$-$030420.1 B& 17      & T5  & 39& ---           &  ---           &  16.59$\pm$0.04&  39    &  0.0307$\pm$0.0013& 39 \\
2MASSI J1047538+212423     & 18       & T6.5& 52& 15.43$\pm$0.04&  12.97$\pm$0.03&  15.80$\pm$0.12&  38    &  0.0947$\pm$0.0038& 42 \\
SDSSp J111010.01+011613.1  & 5        & T5.5& 52& 15.53$\pm$0.05&  13.92$\pm$0.05&  15.92$\pm$0.14&  38    &  0.0521$\pm$0.0012& 39 \\
$\xi$ UMa C (J1118+3125)   & 19       & T8.5& 19& 16.16$\pm$0.07&  13.31$\pm$0.03&  18.15$\pm$0.06&  19    &  0.1132$\pm$0.0046& 57 \\
ULAS J115038.79+094942.9   & 22       &T6.5p& 22& ---           &  ---           &  19.23$\pm$0.06&  22    &  0.0168$\pm$0.0075& 40 \\
2MASS 12095613$-$1004008 B & 17       &T6.5:& 39& ---           &  ---           &  18.12$\pm$0.28&  39    &  0.0307$\pm$0.0013& 39 \\  
2MASSI J1217110$-$031113   & 18       & T7.5& 52& 15.29$\pm$0.05&  13.20$\pm$0.04&  15.75$\pm$0.12&  38    &  0.0908$\pm$0.0022& 47 \\
2MASS J12255432$-$2739466 A& 18       & T5.5& 39& ---           &  ---           &  15.42$\pm$0.03&  39    &  0.0751$\pm$0.0025& 47 \\ 
2MASS J12255432$-$2739466 B& 20       & T8  & 39& ---           &  ---           &  16.91$\pm$0.03&  39    &  0.0751$\pm$0.0025& 47\\
2MASS J12373919+6526148    & 18       & T6.5& 52& 15.48$\pm$0.05&  12.95$\pm$0.03&  15.74$\pm$0.15&  38    &  0.0961$\pm$0.0048& 42 \\
Ross 458C (J1300+1221)     & 21       & T8  & 32& 16.01$\pm$0.07&  13.74$\pm$0.04&  17.01$\pm$0.04&  21    &  0.0855$\pm$0.0015& 41 \\
ULAS J131508.42+082627.4   & 22       & T7.5& 22& ---           &  ---           &  19.50$\pm$0.10&  22    &  0.0428$\pm$0.0077& 40 \\
ULAS J133553.45+113005.2   & 23       & T8.5& 32& 16.88$\pm$0.13&  13.87$\pm$0.04&  18.25$\pm$0.01&  23    &  0.0967$\pm$0.0032& 40 \\
SDSSp J134646.45$-$003150.4& 24       & T6.5& 52& 15.49$\pm$0.05&  13.57$\pm$0.03&  15.46$\pm$0.12&  38    &  0.0683$\pm$0.0023& 47 \\
WISEPC J140518.40+553421.5 & 32       & Y0  & 32& $>$18.82      &  14.10$\pm$0.04&  $>$20.5       &  51    &  0.207$\pm$0.039  & 43 \\
ULAS J141623.94+134836.3   & 25       & T7.5& 53& 16.12$\pm$0.20&  12.79$\pm$0.04&  17.58$\pm$0.03&  25    &  0.1099$\pm$0.0018& 39 \\
Gl 570D (J1457$-$2122)     & 26       & T7.5& 52& 14.82$\pm$0.03&  12.11$\pm$0.02&  15.27$\pm$0.09&  38    &  0.1712$\pm$0.0009& 41 \\
CFBDSIR J145829+101343 A   & 55       & T8.5\tablenotemark{d}& 51& ---           &  ---           &  20.12$\pm$0.10&  56    &  0.0340$\pm$0.0026& 39 \\  
CFBDSIR J145829+101343 B   & 56       & T9.5\tablenotemark{d}& 51& ---           &  ---           &  22.51$\pm$0.16&  56    &  0.0340$\pm$0.0026& 39 \\
2MASS J15031961+2525196    & 27       & T5  & 52& 13.51$\pm$0.02&  11.72$\pm$0.02&  13.86$\pm$0.03&  38    &  0.1572$\pm$0.0022& 39 \\
SDSS J150411.63+102718.4   & 28       & T7  & 28& 16.39$\pm$0.07&  14.06$\pm$0.04&  ---           &  ---   &  0.0461$\pm$0.0015& 39 \\
HIP 73786 B (1504+0538)    & 54       & T6:p& 54& 16.48$\pm$0.08&  14.23$\pm$0.04&  17.05$\pm$0.04&  54    &  0.0538$\pm$0.0028& 41 \\   
WISEPC J150649.97+702736.0 & 7        & T6  &  7& 13.39$\pm$0.02&  11.27$\pm$0.02&  13.91$\pm$0.04&  7     &  0.193$\pm$0.026  & 43 \\
SDSS J153417.05+161546.1 B & 29       & T5.5& 39& ---           &  ---           &  17.53$\pm$0.04&  39    &  0.0249$\pm$0.0011& 39 \\
2MASSI J1534498$-$295227 A & 6        & T4.5& 39& ---           &  ---           &  15.36$\pm$0.03&  39    &  0.0624$\pm$0.0013\tablenotemark{c}& 39 \\
2MASSI J1534498$-$295227 B & 20       & T5  & 39& ---           &  ---           &  15.64$\pm$0.03&  39    &  0.0624$\pm$0.0013\tablenotemark{c}& 39 \\
2MASSI J1546291$-$332511   & 6        & T5.5& 52& 15.30$\pm$0.05&  13.45$\pm$0.04&  15.45$\pm$0.09&  38    &  0.0880$\pm$0.0019& 47 \\
2MASSI J1553022+153236 A   & 6        & T6.5& 39& ---           &  ---           &  16.34$\pm$0.03&  39    &  0.0751$\pm$0.0009& 39 \\
2MASSI J1553022+153236 B   & 17       & T7.5& 39& ---           &  ---           &  16.72$\pm$0.03&  39    &  0.0751$\pm$0.0009& 39 \\
SDSSp J162414.37+002915.6  & 30       & T6  & 52& 15.12$\pm$0.04&  13.09$\pm$0.03&  15.52$\pm$0.10&  38    &  0.0909$\pm$0.0012& 47 \\
SDSS J162838.77+230821.1   & 28       & T7  & 28& 16.43$\pm$0.09&  13.96$\pm$0.04&  16.11$\pm$0.15&  38    &  0.0751$\pm$0.0009& 39 \\
WISE J173835.53+273259.0   & 32       & Y0  & 32& $>$18.41      &  14.55$\pm$0.06&  20.39$\pm$0.33&  51    &  0.111$\pm$0.036  & 43 \\
WISEPA J174124.26+255319.5 & 31, 7, 8 & T9  &  7& 15.38$\pm$0.05&  12.33$\pm$0.03&  16.63$\pm$0.03&  7     &  0.176$\pm$0.022  & 43 \\
SDSS J175805.46+463311.9\tablenotemark{b}   & 1        & T6.5& 52& 15.68$\pm$0.04&  13.82$\pm$0.03&  16.25$\pm$0.22&  38    &  0.0710$\pm$0.0019 & 41 \\
WISEPA J182831.08+265037.8 & 32    & $\ge$Y2& 51& $>$18.47      &  14.39$\pm$0.06&  22.85$\pm$0.24&  7, 32 &  0.122$\pm$0.013  & 50 \\
SCR 1845$-$6357 B          & 33       & T6  & 34& ---           &  ---           &  13.19$\pm$0.03&  34    &  0.2595$\pm$0.0011& 48 \\
Wolf 940 B (J2146$-$0010)  & 35       & T8.5& 32& 16.72$\pm$0.12&  14.24$\pm$0.05&  18.77$\pm$0.03&  35    &  0.0835$\pm$0.0039& 49 \\
eps Indi Bb (J2204$-$5646) & 36, 37   & T6  & 52& ---           &  ---           &  13.27$\pm$0.10\tablenotemark{a}&  37    &  0.2761$\pm$0.0003& 41 \\
2MASSI J2356547$-$155310   & 6        & T5.5& 52& 15.58$\pm$0.06&  13.71$\pm$0.04&  15.63$\pm$0.10&  38    &  0.0690$\pm$0.0034& 42 \\
\enddata                                                                                     
\tablecomments{References: (1) \cite{knapp2004}, (2) \cite{warren2007}, (3) \cite{luhman2007}, (4) \cite{delorme2008}, (5) \cite{geballe2002}, (6) \cite{burgasser2002},
(7) \cite{kirkpatrick2011}, (8) \cite{scholz2011-WISE-Ts}, (9) \cite{burgasser2000}, (10) \cite{nakajima1995}, (11) \cite{lucas2010}, (12) \cite{leggett1999}, (13) \cite{deacon2011},
(14) \cite{artigau2010}, (15) \cite{lodieu2007}, (16) \cite{tinney2005}, (17) \cite{burgasser2006}, (18) \cite{burgasser1999}, (19) \cite{wright2012}, 
(20) \cite{burgasser2003b}, (21) \cite{goldman2010}, (22) \cite{pinfield2008}, (23) \cite{burningham2008}, (24) \cite{tsvetanov2000}, (25) \cite{scholz2010},
(26) \cite{burgasser2000-Gl570}, (27) \cite{burgasser2003-2MASS1503}, (28) \cite{chiu2006}, (29) \cite{liu2006}, (30) \cite{strauss1999}, (31) \cite{gelino2011},
(32) \cite{cushing2011}, (33) \cite{biller2006}, (34) \cite{kasper2007}, (35) \cite{burningham2009}, (36) \cite{volk2003}, (37) \cite{mccaughrean2004}, 
(38) 2MASS, (39) \cite{dupuy2012}, (40) \cite{marocco2010}, (41) \cite{vanleeuwen2007}, (42) \cite{vrba2004}, (43) Marsh et al.\ (in prep.), (44) \cite{schilbach2009},
(45) \cite{burgasser2008}, (46) \cite{perryman1997}, (47) \cite{tinney2003}, (48) \cite{henry2006}, (49) \cite{vanaltena1995}, (50) Beichman et al.\ (in prep.),
(51) this paper, (52) \cite{burgasser2006}, (53) \cite{burg-loop-rayn2010}, (54) \cite{murray2011}, (55) \cite{delorme2010}, (56) \cite{liu2011-CFBDS1458},
(57) \cite{karatas2004}.}
% Check my post-it note at the office to see which Burgasser and other references above need to be changed, say, from burgasser2002 to burgasser2002b.
\tablenotetext{a}{An $H$-band magnitude error of 0.1 mag is assigned here since its value is not specified in \cite{mccaughrean2004}.}
\tablenotetext{b}{The association of SDSS J175805.46+463311.9 to G 204-39 -- the latter of which has a measured parallax -- was made by \cite{faherty2010}.}
\tablenotetext{c}{See discussion in \cite{dupuy2012} regarding the discrepancy between the parallax value quoted here and that determined by \cite{tinney2003}.}
\tablenotetext{d}{\cite{cushing2011} assigns this binary a composite type of T9 on the revised late-T dwarf classification scheme. Given the \cite{dupuy2012}
measurements of the parallax and the \cite{liu2011-CFBDS1458} $H$-band measurements of the individual components, we infer spectral types of T8.5 and T9.5 based
on absolute $H$ magnitudes of 17.8 and 20.2 mag.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{8in}
\tablenum{7}
\tablecaption{Photometry for Objects in the All-sky Late-T and Y Dwarf Census\label{TY_census_photometry}}
\tablehead{
\colhead{Discovery name} &
\colhead{Disc.} &
\colhead{WISE designation\tablenotemark{a}} &
\colhead{Spec.} &
\colhead{Type} &
\colhead{H} &
\colhead{H} &
\colhead{W2} &
\colhead{W1-W2} &
\colhead{H-W2} \\
\colhead{} &
\colhead{ref.} &
\colhead{} &
\colhead{type} &
\colhead{ref.} &
\colhead{(mag)} &
\colhead{ref.} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} \\
}
\startdata
\\
\multicolumn{10}{c}{T6-T6.5 Dwarfs} \\
\\
WISEPC J000849.76$-$173922.6&   1& WISE J000849.75$-$173922.9 & T6   &  1&    17.77$\pm$0.13&  1&  14.56$\pm$0.07& 1.86$\pm$0.12&  3.22$\pm$0.15\\
2MASS J00345157+0523050     &   4& WISE J003452.02+052307.0   & T6.5 &  5&    15.44$\pm$0.08& 57&  12.52$\pm$0.03& 2.54$\pm$0.05&  2.92$\pm$0.09\\    
WISE J003830.54+840517.7    &   2& WISE J003830.54+840517.7   & T6   &  2&    ---           &  -&  15.34$\pm$0.09& 2.19$\pm$0.20&  ---          \\  
WISE J013525.64+171503.4    &   2& WISE J013525.64+171503.4   & T6   &  2&    ---           &  -&  14.74$\pm$0.07& 2.45$\pm$0.17&  ---          \\    
WISEPA J022105.94+384202.9  &   1& WISE J022105.97+384203.2   & T6.5 &  1&    17.45$\pm$0.15&  1&  14.70$\pm$0.08& 2.18$\pm$0.17&  2.76$\pm$0.17\\
CFBDS J022638$-$072831      &  56& not detected               & T6.5 & 56&    18.65$\pm$0.02& 56&  ---           & ---          &  ---          \\
%WISE J023318.05+303030.5    &   2& WISE J023318.05+303030.5   & T5.5 &  2&    ---           &  -&  14.46$\pm$0.07& 2.13$\pm$0.14&  ---          \\
2MASSI J0243137$-$245329    &   6& WISE J024313.47$-$245331.9 & T6   &  5&    15.14$\pm$0.11& 57&  12.92$\pm$0.03& 1.75$\pm$0.04&  2.21$\pm$0.11\\
CFBDS J025401$-$182529      &  46& WISE J025401.70$-$182528. 8& T6.5 & 46&    18.49$\pm$0.05& 56&  15.72$\pm$0.12& $>$2.64      &  2.77$\pm$0.13\\
%WISE J025934.00$-$034645.7  &   2& WISE J025934.00$-$034645.7 & T5   &  2&    ---           &  -&  15.10$\pm$0.08& 2.23$\pm$0.16&  ---          \\
UGCS J030013.86+490142.5    &   7& WISE J030013.76+490141.7   & T6.5 &  7&    18.37$\pm$0.16& 58&  15.91$\pm$0.20& $>$2.28      &  2.46$\pm$0.26\\       
CFBDS J030130$-$104504      &  46& WISE J030130.46$-$104504.1 & T6   & 46&    ---           &  -&  15.32$\pm$0.11& 1.72$\pm$0.16&  ---          \\
CFBDS J030225$-$144125      &  56& not detected               & T6   & 56&    17.97$\pm$0.04& 56&  ---           & ---          &  ---          \\
WISEPA J030533.54+395434.4  &   1& WISE J030533.51+395434.6   & T6   &  1&    17.08$\pm$0.12&  1&  14.69$\pm$0.07& 2.69$\pm$0.25&  2.39$\pm$0.14\\
WISEPA J030724.57+290447.6  &   1& WISE J030724.59+290447.4   & T6.5 &  1&    17.70$\pm$0.14&  1&  14.99$\pm$0.11& 2.23$\pm$0.24&  2.71$\pm$0.18\\
CFHT J0344+3206\tablenotemark{b}&  
                               55& not detected               &(T6:) & 55&    21.65$\pm$0.08& 55&  ---           & ---          &  ---          \\
WISEPA J041054.48+141131.6  &   1& WISE J041054.48+141131.1   & T6   &  1&    17.26$\pm$0.12&  1&  15.08$\pm$0.10& 1.95$\pm$0.19&  2.19$\pm$0.16\\
WISEPA J051317.28+060814.7  &   1& WISE J051317.27+060814.7   & T6.5 &  1&    16.13$\pm$0.08&  1&  13.86$\pm$0.05& 1.97$\pm$0.08&  2.28$\pm$0.09\\
WISEPA J052536.33+673952.3  &   1& WISE J052536.35+673952.6   & T6p  &  1&    17.87$\pm$0.05&  1&  15.04$\pm$0.09& $>$2.94      &  2.83$\pm$0.11\\
SOri70                      &   8& not detected               & T6:  &  5&    20.42$\pm$0.11&  8&  ---           & ---          &  ---          \\
WISEPA J054231.26$-$162829.1&   1& WISE J054231.27$-$162829.1 & T6.5 &  1&    16.57$\pm$0.10&  1&  13.98$\pm$0.05& 2.41$\pm$0.10&  2.59$\pm$0.11\\
WISEPA J061213.93$-$303612.7&   1& WISE J061213.85$-$303612. 5& T6   &  1&    17.06$\pm$0.11&  1&  14.03$\pm$0.04& 2.32$\pm$0.08&  3.03$\pm$0.12\\
WISEPA J061407.49+391236.4  &   1& WISE J061407.49+391235.9   & T6   &  1&    16.36$\pm$0.25&  1&  13.65$\pm$0.04& 2.83$\pm$0.12&  2.71$\pm$0.25\\
WISEPA J062542.21+564625.5  &   1& WISE J062542.22+564625.4   & T6   &  1&    16.90$\pm$0.10&  1&  14.38$\pm$0.06& 1.95$\pm$0.10&  2.52$\pm$0.12\\
WISEPA J062720.07$-$111428.8&   1& WISE J062720.07$-$111428.0 & T6   &  1&    15.44$\pm$0.08&  1&  13.26$\pm$0.03& 1.74$\pm$0.05&  2.18$\pm$0.08\\
WISE J073347.94+754439.2    &   2& WISE J073347.94+754439.2   & T6   &  2&    ---           &  -&  14.77$\pm$0.07& 2.39$\pm$0.16&  ---          \\
DENIS J081730.0$-$615520    &   9& WISE J081729.74$-$615504.0 & T6   &  9&    13.53$\pm$0.03& 57&  11.24$\pm$0.02& 1.72$\pm$0.03&  2.29$\pm$0.04\\
ULAS J081948.09+073323.3    &  10& not detected               & T6p  & 10&    18.36$\pm$0.03& 10&  ---           & ---          &  ---          \\  
ULAS J085342.94+000651.8    &  10& WISE J085342.83+000650.8   & T6p  & 10&    19.21$\pm$0.06& 58&  15.79$\pm$0.19& 2.23$\pm$0.42&  3.42$\pm$0.20\\
ULAS J085715.96+091325.3    &  10& not detected               & T6   & 10&    18.89$\pm$0.10& 10&  ---           & ---          &  ---          \\  
%SDSS J092615.38+584720.9B   & 47?& blended w/ A component     & (T4) & 47&                  &   &                &              &               \\
WISEPC J092906.77+040957.9  &   1& WISE J092906.77+040957.9   & T6.5 &  1&    17.37$\pm$0.07&  1&  14.23$\pm$0.06& 2.40$\pm$0.13&  3.14$\pm$0.09\\  
2MASSI J0937347+293142      &   6& WISE J093735.61+293127.7   & T6p  &  5&    14.70$\pm$0.07& 57&  11.66$\pm$0.02& 2.42$\pm$0.04&  3.05$\pm$0.07\\
WISEPC J095259.29+195507.3  &   1& WISE J095259.29+195508.1   & T6   &  1&    17.22$\pm$0.10&  1&  14.34$\pm$0.06& 2.53$\pm$0.17&  2.88$\pm$0.12\\
WISEPA J101905.63+652954.2  &   1& WISE J101905.62+652954.2   & T6   &  1&    16.52$\pm$0.12&  1&  14.03$\pm$0.04& 2.39$\pm$0.08&  2.49$\pm$0.12\\
ULAS J103434.52$-$001553.0  &  10& not detected               & T6.5p& 10&    19.00$\pm$0.03& 10&  ---           & ---          &  ---          \\ 
CFBDS J104209+580856        &  46& WISE J104209.85+580856.0   & T6.5 & 46&    18.21$\pm$0.05& 56&  15.30$\pm$0.10& 1.95$\pm$0.18&  2.91$\pm$0.11\\
2MASSI J1047538+212423      &  11& WISE J104752.37+212417.5   & T6.5 &  5&    15.80$\pm$0.12& 57&  12.97$\pm$0.03& 2.46$\pm$0.05&  2.83$\pm$0.12\\    
WISEPC J112254.73+255021.5  &   1& WISE J112254.72+255022.2   & T6   &  1&    16.64$\pm$0.11&  1&  13.97$\pm$0.05& 2.22$\pm$0.10&  2.67$\pm$0.12\\
ULAS J115038.79+094942.9    &  12& not detected               & T6.5p& 12&    19.23$\pm$0.06& 12&  ---           & ---          &  ---          \\
ULAS J115338.74$-$014724.1  &  10& not detected               & T6   & 10&    17.97$\pm$0.02& 10&  ---           & ---          &  ---          \\ 
NTTDF1205$-$0744            &  13& not detected               & T6:  &  5&    ---           &   &  ---           & ---          &  ---          \\  
ULAS J120744.65+133902.7    &  10& WISE J120744.63+133903.8   & T6   & 10&    18.52$\pm$0.05& 58&  15.79$\pm$0.18& $>$2.08      &  2.73$\pm$0.18\\      
2MASS J12095613$-$1004008B  &  52& not detected               & T6.5:& 65&    18.08$\pm$0.26& 52&  ---           & ---          &  ---          \\
SDSS J121440.95+631643.4B   &  47& blended w/ component A     & (T6) & 47&    ---           &  -&  ---           & ---          &  ---          \\
WISE J122558.86$-$101345.0  &   2& WISE J122558.86$-$101345.0 & T6   &  2&    16.46$\pm$0.15&  2&  13.99$\pm$0.05& 2.35$\pm$0.10&  ---          \\
2MASS J12373919+6526148     &  11& WISE J123737.38+652608.4   & T6.5 &  5&    15.74$\pm$0.15& 57&  12.95$\pm$0.03& 2.54$\pm$0.05&  2.79$\pm$0.15\\
WISEPC J132004.16+603426.2  &   1& WISE J132004.16+603426.3   & T6.5 &  1&    16.56$\pm$0.13&  1&  14.41$\pm$0.05& 2.52$\pm$0.12&  2.15$\pm$0.14\\
ULAS J132605.18+120009.9    &  10& WISE J132605.25+120010.2   & T6p  & 10&    17.93$\pm$0.09& 58&  15.38$\pm$0.10& 1.59$\pm$0.16&  2.55$\pm$0.14\\
SDSSp J134646.45$-$003150.4 &  14& WISE J134646.07$-$003151.4 & T6.5 &  5&    15.46$\pm$0.12& 57&  13.57$\pm$0.03& 1.92$\pm$0.06&  1.89$\pm$0.12\\
ULAS J144555.24+125735.1    &  10& not detected               & T6.5 & 10&    19.10$\pm$0.05& 10&  ---           & ---          &  ---          \\      
ULAS J150457.66+053800.8\tablenotemark{c}&  
                               51& WISE J150457.57+053759.8   & T6:p & 51&    17.05$\pm$0.03& 51&  14.23$\pm$0.04& 2.25$\pm$0.09&  2.32$\pm$0.05\\
WISEPC J150649.97+702736.0  &   1& WISE J150649.98+702736.1   & T6   &  1&    13.91$\pm$0.04&  1&  11.27$\pm$0.02& 2.12$\pm$0.03&  2.64$\pm$0.04\\
ULAS J152526.25+095814.3    &  10& WISE J152526.19+095814.9   & T6.5 & 10&    19.17$\pm$0.03& 58&  16.44$\pm$0.22& $>$2.50      &  2.73$\pm$0.22\\    
ULAS J152912.23+092228.5    &  10& not detected               & T6   & 10&    19.13$\pm$0.05& 10&  ---           & ---          &  ---          \\
2MASSI J1553022+153236A     &   6& WISE J155301.95+153238.8   & T6.5 & 65&    16.34$\pm$0.03& 65&  13.02$\pm$0.03\tablenotemark{g}& 2.28$\pm$0.06\tablenotemark{g}&  ---\\
WISEPA J161215.94$-$342027.1&   1& WISE J161215.93$-$342028.5 & T6.5 &  1&    16.96$\pm$0.03& 45&  13.96$\pm$0.05& $>$4.23      &  3.00$\pm$0.06\\
2MASS J16150413+1340079     &  15& WISE J161504.36+134004.2   & T6   & 15&    16.49$\pm$0.25& 57&  14.19$\pm$0.05& 2.08$\pm$0.10&  2.30$\pm$0.26\\
WISEPA J162208.94$-$095934.6&   1& WISE J162208.94$-$095934.4 & T6   &  1&    16.05$\pm$0.05&  1&  14.17$\pm$0.06& 2.34$\pm$0.15&  1.88$\pm$0.08\\
SDSSp J162414.37+002915.6   &  16& WISE J162414.09+002915.6   & T6   &  5&    15.52$\pm$0.10& 57&  13.09$\pm$0.03& 2.04$\pm$0.05&  2.44$\pm$0.11\\
WISEPA J162725.64+325525.5  & 1,3& WISE J162725.65+325524.6   & T6   &  1&    16.40$\pm$0.05&  1&  13.60$\pm$0.04& 2.65$\pm$0.08&  2.80$\pm$0.06\\
WISE J172134.46+111739.4    &   2& WISE J172134.46+111739.4   & T6   &  2&    ---           &  -&  14.28$\pm$0.06& 1.62$\pm$0.09&  ---          \\      
WISEPA J172844.93+571643.6  &   1& WISE J172844.93+571642.7   & T6   &  1&    17.88$\pm$0.07&  1&  15.01$\pm$0.05& 2.94$\pm$0.19&  2.87$\pm$0.09\\
WISE J174640.78$-$033818.0  &   2& WISE J174640.78$-$033818.0 & T6   &  2&    17.45$\pm$0.04&  2&  14.79$\pm$0.10& $>$3.23      &  2.66$\pm$0.11\\
SDSS J175805.46+463311.9\tablenotemark{d}&  
                               17& WISE J175805.47+463316.8   & T6.5 &  5&    16.25$\pm$0.22& 57&  13.82$\pm$0.03& 1.86$\pm$0.05&  2.43$\pm$0.22\\
SCR J1845$-$6357B           &  18& blended w/ SCR J1845$-$6357A&T6   & 19&    ---           &  -&  ---           & ---          &  ---          \\    
WISEPA J190624.75+450808.2  &   1& WISE J190624.74+450807.1   & T6   &  1&    16.32$\pm$0.09&  1&  13.82$\pm$0.04& 2.27$\pm$0.07&  2.51$\pm$0.10\\
WISE J192841.35+235604.9    &   2& WISE J192841.35+235604.9   & T6   &  2&    ---           &  -&  12.11$\pm$0.03& 1.83$\pm$0.04&  ---          \\      
%WISE J212321.88$-$261404.6  &   2& WISE J212321.88$-$261404.6 & T5.5 &  2&    ---           &  -&  14.38$\pm$0.07& 2.72$\pm$0.16&  ---          \\
$\epsilon$ Ind Bb           &  20& blended w/ $\epsilon$ Ind Ba& T6  &  5&    ---           &  -&  ---           & ---          &  ---          \\
2MASS J21543318+5942187     &  15& WISE J215432.95+594213.8   & T6   & 15&    15.77$\pm$0.17& 57&  13.51$\pm$0.03& 2.14$\pm$0.08&  2.26$\pm$0.17\\
UDXS J221903.10+002418.2    &  54& not detected               &(T6:) & 54&    ---           &  -&  ---           & ---          &  ---          \\
2MASS J22282889$-$4310262   &  21& WISE J222829.00$-$431029.5 & T6   &  5&    15.36$\pm$0.12& 57&  13.33$\pm$0.04& 1.94$\pm$0.06&  2.04$\pm$0.12\\
WISE J223720.39+722833.8    &   2& WISE J223720.39+722833.8   & T6   &  2&    ---           &  -&  13.61$\pm$0.04& 2.06$\pm$0.07&  ---          \\   
WISE J230133.32+021635.1    &   2& WISE J230133.32+021635.1   & T6.5 &  2&    ---           &  -&  14.34$\pm$0.06& 1.96$\pm$0.10&  ---          \\   
ULAS J230601.02+130225.0    &  10& WISE J230601.02+130225.3   & T6.5 & 10&    18.00$\pm$0.02& 58&  15.07$\pm$0.10& 3.33$\pm$0.51&  2.94$\pm$0.10\\
ULAS J231557.61+132256.2    &  10& WISE J231557.66+132255.5   & T6.5 & 10&    18.16$\pm$0.05& 58&  15.47$\pm$0.13& 2.36$\pm$0.34&  2.69$\pm$0.14\\      
CFBDS J232304$-$015232      &  56& WISE J232304.41$-$015233.8 & T6   & 56&    17.46$\pm$0.04& 56&  15.07$\pm$0.11& 1.61$\pm$0.17&  2.39$\pm$0.12\\
WISE J234228.98+085620.2    &   2& WISE J234228.98+085620.2   & T6.5 &  2&    ---           &  -&  13.97$\pm$0.05& 2.10$\pm$0.09&  ---          \\    
WISEPA J234351.20$-$741847.0&   1& WISE J234351.20$-$741846.9 & T6   &  1&    $>$16.14      &  1&  13.73$\pm$0.04& 2.01$\pm$0.06&  $>$2.41      \\
WISE J235716.49+122741.8    &   2& WISE J235716.49+122741.8   & T6   &  2&    ---           &  -&  13.99$\pm$0.05& 1.85$\pm$0.08&  ---          \\
\\                                                                                                                                                   
\multicolumn{10}{c}{T7-T7.5 Dwarfs} \\  
\\                                                                                   
HD 3651B                  & 22,23& blended w/ HD 3651A        & T7.5 & 23&    16.75$\pm$0.16& 22&  ---           & ---          &  ---          \\
WISE J004024.88+090054.8    &   2& WISE J004024.88+090054.8   & T7   &  2&    ---           &  -&  13.92$\pm$0.07& 2.14$\pm$0.11&  ---          \\
2MASS J00501994$-$3322402   &  24& WISE J005021.03$-$332228.9 & T7   &  5&    15.84$\pm$0.19& 57&  13.55$\pm$0.04& 1.99$\pm$0.06&  2.29$\pm$0.19\\
WISEPA J012333.21+414203.9  &   1& WISE J012333.23+414203.8   & T7   &  1&    17.20$\pm$0.13&  1&  15.03$\pm$0.07& 2.01$\pm$0.14&  2.18$\pm$0.15\\
ULAS J013939.77+004813.8    &  25& not detected               & T7.5 & 25&    19.12$\pm$0.05& 25&  ---           & ---          &  ---          \\  
ULAS J015024.37+135924.0    &  10& WISE J015024.39+135923.8   & T7.5 & 10&    18.11$\pm$0.02& 58&  15.24$\pm$0.09& 2.75$\pm$0.30&  2.87$\pm$0.10\\
WISEPC J022322.39$-$293258.1&   1& WISE J022322.36$-$293257.1 & T7.5 &  1&    17.30$\pm$0.11&  1&  14.03$\pm$0.04& 3.11$\pm$0.13&  3.27$\pm$0.12\\
WISEPA J022623.98$-$021142.8&   1& WISE J022623.98$-$021142.8 & T7   &  1&    18.84$\pm$0.24& 45&  14.59$\pm$0.06& 3.01$\pm$0.20&  ---          \\    %check H mag!
WISE J024124.73$-$365328.0  &   2& WISE J024124.73$-$365328.0 & T7   &  2&    16.98$\pm$0.09& 45&  14.34$\pm$0.04& 2.55$\pm$0.11&  ---          \\       
CFBDS J030135$-$161418      &  56& WISE J030135.16$-$161417.8 & T7   & 56&    18.99$\pm$0.10& 56&  15.59$\pm$0.10& 3.07$\pm$0.41&  3.40$\pm$0.14\\
WISE J032547.72+083118.2    &   2& WISE J032547.72+083118.2   & T7   &  2&    16.15$\pm$0.08& 45&  13.49$\pm$0.04& 1.95$\pm$0.07&  2.66$\pm$0.09\\       
2MASS J03480772$-$602227    &  21& WISE J034807.33$-$602234.9 & T7   &  5&    15.56$\pm$0.14& 57&  12.54$\pm$0.02& 2.47$\pm$0.04&  3.02$\pm$0.15\\
WISEPA J052844.51$-$330823.9&   1& WISE J052844.51$-$330823.9 & T7p  &  1&    16.97$\pm$0.14&  1&  14.60$\pm$0.06& 3.13$\pm$0.24&  2.37$\pm$0.15\\
UGCS J053022.52$-$052447.4  &   7& not detected               & T7:  &  7&    19.13$\pm$0.29&  7&  ---           & ---          &  ---          \\
Gl229B                      &  27& blended w/ Gl 229A         & T7p  &  5&    $\sim$14.3    & 63&  ---           & ---          &  ---          \\
WISE J061437.73+095135.0    &   2& WISE J061437.73+095135.0   & T7   &  2&    16.82$\pm$0.10& 45&  14.29$\pm$0.07& 2.63$\pm$0.20&  2.53$\pm$0.12\\
2MASSI J0727182+171001      &   6& WISE J072719.13+170951.6   & T7   &  5&    15.76$\pm$0.17& 57&  12.96$\pm$0.03& 2.28$\pm$0.06&  2.79$\pm$0.17\\
ULAS J085910.69+101017.1    &  12& WISE J085910.63+101014.8   & T7   & 12&    18.58$\pm$0.06& 58&  15.28$\pm$0.14& 2.44$\pm$0.35&  3.30$\pm$0.15\\
ULAS J090116.23$-$030635.0  &  28& WISE J090116.21$-$030636.0 & T7.5 & 28&    18.46$\pm$0.13& 58&  14.60$\pm$0.07& 3.17$\pm$0.32&  3.86$\pm$0.15\\
CFBDS J092250+152741        &  46& not detected               & T7   & 46&    18.81$\pm$0.10& 56&  ---           & ---          &  ---          \\
ULAS J094806.06+064805.0    &  28& not detected               & T7   & 28&    19.46$\pm$0.22& 28&  ---           & ---          &  ---          \\ 
WISE J103907.73$-$160002.9  &   2& WISE J103907.73$-$160002.9 & T7.5 &  2&    17.19$\pm$0.20& 45&  14.16$\pm$0.05& 2.49$\pm$0.12&  3.03$\pm$0.21\\
2MASS J11145133$-$2618235   &  24& WISE J111448.79$-$261827.7 & T7.5 &  5&    15.73$\pm$0.12& 57&  12.24$\pm$0.03& 3.13$\pm$0.06&  3.50$\pm$0.13\\
WISE J112438.12$-$042149.7  &   2& WISE J112438.12$-$042149.7 & T7   &  2&    ---           &  -&  14.05$\pm$0.05& 2.51$\pm$0.13&  ---          \\
2MASSI J1217110$-$031113    &  11& WISE J121710.30$-$031112.1 & T7.5 &  5&    15.75$\pm$0.12& 57&  13.20$\pm$0.04& 2.09$\pm$0.06&  2.55$\pm$0.12\\
WISP J1232$-$0033           &  68& not detected               & T7   & 68&    ---           &  -&  ---           & ---          &  ---          \\ 
ULAS J124804.56+075904.0    &  10& WISE J124804.49+075903.5   & T7   & 10&    18.15$\pm$0.08& 58&  15.37$\pm$0.13& 1.91$\pm$0.24&  2.78$\pm$0.15\\
Kelu-1 Ab\tablenotemark{h}  &  60& blended w/ components Aa,B &(T7.5)& 60&    ---           &  -&  ---           & ---          &  ---          \\
ULAS J131508.42+082627.4    &  12& not detected               & T7.5 & 12&    19.50$\pm$0.10& 12&  ---           & ---          &  ---          \\
ULAS J134940.81+091833.3    &  10& not detected               & T7   & 10&    19.43$\pm$0.03& 10&  ---           & ---          &  ---          \\
ULAS J141623.94+134836.3    &  29& WISE J141623.94+134836.0   & T7.5 & 30&    17.58$\pm$0.03& 58&  12.79$\pm$0.04& 3.33$\pm$0.20&  4.79$\pm$0.05\\
WISEPC J145715.03+581510.2  &   1& WISE J145715.03+581510.2   & T7   &  1&    16.64$\pm$0.29&  1&  14.47$\pm$0.04& 2.36$\pm$0.09&  2.17$\pm$0.29\\
Gl570D                      &  31& WISE J145715.84$-$212207.9 & T7.5 &  5&    15.27$\pm$0.09& 57&  12.11$\pm$0.02& 2.71$\pm$0.04&  3.15$\pm$0.09\\
SDSS J150411.63+102718.4    &  32& WISE J150411.80+102715.7   & T7   & 32&    ---           &  -&  14.06$\pm$0.04& 2.33$\pm$0.08&  ---          \\
WISE J152305.10+312537.6    &   2& WISE J152305.10+312537.6   & T7 p &  2&    18.69$\pm$0.18& 45&  14.39$\pm$0.04& 3.52$\pm$0.22&  4.30$\pm$0.18\\   %check H mag!!!
WISE J154459.27+584204.5    &   2& WISE J154459.27+584204.5   & T7.5 &  2&    18.34$\pm$0.29& 45&  15.03$\pm$0.06& 3.36$\pm$0.31&  3.31$\pm$0.30\\      
2MASSI J1553022+153236B     &  5?& blended w/ component A     & T7.5 & 65&    16.72$\pm$0.03& 65&  ---           & ---          &  ---          \\
SDSS J162838.77+230821.1    &  32& WISE J162839.00+230818.0   & T7   & 32&    16.11$\pm$0.15& 57&  13.96$\pm$0.04& 2.47$\pm$0.10&  2.15$\pm$0.16\\
WISEPA J185215.78+353716.3  &   1& WISE J185215.76+353716.7   & T7   &  1&    $>$17.41      &  1&  14.24$\pm$0.05& 2.31$\pm$0.11&  $>$3.17      \\
WISE J201404.13+042408.5    &   2& WISE J201404.13+042408.5   & T7 p &  2&    18.66$\pm$0.30& 45&  15.16$\pm$0.12& $>$2.78      &  3.50$\pm$0.32\\
WISEPA J201824.96$-$742325.9&  26& WISE J201824.97$-$742327.5 & T7   & 26&    17.17$\pm$0.04&  -&  13.62$\pm$0.04& 2.92$\pm$0.11&  3.55$\pm$0.06\\
WISEPC J215751.38+265931.4  &   1& WISE J215751.35+265931.4   & T7   &  1&    17.45$\pm$0.04&  1&  14.48$\pm$0.06& 2.65$\pm$0.16&  2.97$\pm$0.07\\
WISEPC J220922.10$-$273439.5&   1& WISE J220922.11$-$273439.6 & T7   &  1&    $>$16.41      &  1&  13.84$\pm$0.05& 2.66$\pm$0.12&  $>$2.57      \\
WISEPC J221354.69+091139.4  &   1& WISE J221354.68+091139.4   & T7   &  1&    17.09$\pm$0.11&  1&  14.60$\pm$0.07& 2.10$\pm$0.13&  2.49$\pm$0.13\\
UDXS J221611.51+003308.1    &  54& not detected               &(T7.5:)&54&    ---           &  -&  ---           & ---          &  ---          \\
WISEPC J231939.13$-$184404.3&   1& WISE J231939.14$-$184404.4 & T7.5 &  1&    17.95$\pm$0.05&  1&  13.76$\pm$0.05& 3.39$\pm$0.17&  4.19$\pm$0.07\\
ULAS J232123.79+135454.9    &  33& WISE J232123.83+135453.5   & T7.5 & 10&    17.15$\pm$0.03& 58&  14.10$\pm$0.06& 3.21$\pm$0.22&  3.05$\pm$0.06\\
ULAS J232802.03+134544.8    &  10& WISE J232802.12+134545.3   & T7   & 10&    18.17$\pm$0.02& 58&  15.39$\pm$0.13& 2.61$\pm$0.40&  2.78$\pm$0.13\\
WISE J233543.79+422255.2    &   2& WISE J233543.79+422255.2   & T7   &  2&    ---           &  -&  15.31$\pm$0.10& 3.24$\pm$0.52&  ---          \\         
WISEPC J234026.62$-$074507.2&   1& WISE J234026.62$-$074508.1 & T7   &  1&    16.19$\pm$0.06&  1&  13.58$\pm$0.04& 2.37$\pm$0.09&  2.61$\pm$0.07\\
WISEPC J234841.10$-$102844.4&   1& WISE J234841.10$-$102844.1 & T7   &  1&    16.93$\pm$0.12&  1&  14.40$\pm$0.06& 2.49$\pm$0.16&  2.53$\pm$0.14\\ 
\\                                                                                                                                                   
\multicolumn{10}{c}{T8-T8.5 Dwarfs} \\  
\\                                                                                   
WISE J001505.87$-$461517.6  &   2& WISE J001505.87$-$461517.6 & T8   &  2&    ---           &  -&  14.25$\pm$0.06& 2.77$\pm$0.16&  ---          \\
WISE J003231.09$-$494651.4  &   2& WISE J003231.09$-$494651.4 & T8.5 &  2&    ---           &  -&  15.07$\pm$0.09& 3.01$\pm$0.35&  ---          \\
ULAS J003402.77$-$005206.7  &  35& WISE J003402.78$-$005208.1 & T8.5 & 36&    18.49$\pm$0.04& 58&  14.50$\pm$0.08& 2.97$\pm$0.30&  3.99$\pm$0.09\\  
WISE J004945.61+215120.0    &   2& WISE J004945.61+215120.0   & T8.5 &  2&    ---           &  -&  12.97$\pm$0.03& 2.50$\pm$0.05&  ---          \\       
CFBDS J005910.90$-$011401.3 &  37& WISE J005911.08$-$011400.9 & T8.5 & 36&    18.27$\pm$0.05& 59&  13.68$\pm$0.04& 3.39$\pm$0.16&  4.59$\pm$0.07\\ 
CFBDS J013302+023128        &  56& WISE J013302.44+023128.9   & T8.5 & 56&    18.62$\pm$0.10& 56&  15.10$\pm$0.09& 2.69$\pm$0.28&  3.52$\pm$0.14\\
WISE J024512.62$-$345047.8  &   2& WISE J024512.62$-$345047.8 & T8   &  2&    ---           &  -&  14.56$\pm$0.06& 3.36$\pm$0.32&  ---          \\       
WISE J024714.52+372523.5    &   2& WISE J024714.52+372523.5   & T8   &  2&    18.24$\pm$0.19&  2&  14.70$\pm$0.08& $>$3.67      &  3.54$\pm$0.21\\
WISEPA J025409.45+022359.1  &1,42& WISE J025409.51+022358.6   & T8   &  1&    16.29$\pm$0.04&  1&  12.74$\pm$0.03& 3.02$\pm$0.06&  3.55$\pm$0.05\\
WISEPA J031325.96+780744.2  &   1& WISE J031325.94+780744.3   & T8.5 &  1&    17.63$\pm$0.06&  1&  13.19$\pm$0.03& 2.69$\pm$0.07&  4.45$\pm$0.07\\
WISE J031624.35+430709.1    &   2& WISE J031624.35+430709.1   & T8   &  2&    19.70$\pm$0.09& 45&  14.56$\pm$0.07\tablenotemark{j}& $>$3.30\tablenotemark{j} &  5.14$\pm$0.11\tablenotemark{j}\\
WISE J032120.91$-$734758.8  &   2& WISE J032120.91$-$734758.8 & T8   &  2&    19.06$\pm$0.12&  2&  15.60$\pm$0.08& $>$3.59      &  ---          \\
WISEPC J032337.53$-$602554.9&   1& WISE J032337.53$-$602554.5 & T8.5 &  1&    18.40$\pm$0.02&  1&  14.50$\pm$0.05& 3.61$\pm$0.33&  3.90$\pm$0.06\\
WISE J033605.05$-$014350.4  &   2& WISE J033605.05$-$014350.4 & T8:: &  2&    ---           &  -&  14.54$\pm$0.07& $>$3.423     &  ---          \\      
2MASSW J0337036$-$175807B   &  53& blended w/ component A     &(T8??)& 53&    ---           &  -&  ---           & ---          &  ---          \\
2MASSI J0415195$-$093506    &   6& WISE J041521.21$-$093500.6 & T8   &  5&    15.54$\pm$0.11& 57&  12.26$\pm$0.03& 2.85$\pm$0.05&  3.28$\pm$0.12\\ 
WISEPA J045853.89+643452.9A &  34& WISE J045853.89+643452.5   & T8.5 & 61&    17.41$\pm$0.06\tablenotemark{g}&  1&  13.03$\pm$0.03\tablenotemark{g}& 3.64$\pm$0.12\tablenotemark{g}&  4.38$\pm$0.07\tablenotemark{g}\\
WISEPA J050003.05$-$122343.2&   1& WISE J050003.04$-$122343.2 & T8   &  1&    18.13$\pm$0.12&  1&  13.94$\pm$0.04& 3.72$\pm$0.25&  4.19$\pm$0.13\\
WISEPA J062309.94$-$045624.6&   1& WISE J062309.94$-$045624.6 & T8   &  1&    17.31$\pm$0.11&  1&  13.82$\pm$0.04& 3.52$\pm$0.20&  3.50$\pm$0.12\\
2MASS J07290002$-$3954043   &  15& WISE J072859.49$-$395345.7 & T8p  & 15&    15.98$\pm$0.18& 57&  12.96$\pm$0.03& 2.29$\pm$0.05&  3.02$\pm$0.19\\
WISEPA J074457.15+562821.8  &   1& WISE J074457.25+562821.0   & T8   &  1&    17.59$\pm$0.12&  1&  14.49$\pm$0.06& 2.59$\pm$0.16&  3.10$\pm$0.13\\
WISEPA J075003.84+272544.8  &   1& WISE J075003.78+272545.4   & T8.5 &  1&    19.00$\pm$0.06&  1&  14.46$\pm$0.07& $>$3.65      &  4.54$\pm$0.09\\
WISEPC J075946.98$-$490454.0&   1& WISE J075946.98$-$490454.0 & T8   &  1&    17.41$\pm$0.04& 45&  13.86$\pm$0.04& $>$4.05      &  3.55$\pm$0.05\\  
WISE J081220.04+402106.2    &   2& WISE J081220.04+402106.2   & T8   &  2&    18.30$\pm$0.20&  2&  15.08$\pm$0.10& 3.16$\pm$0.48&  3.22$\pm$0.22\\
WISEPC J083641.12$-$185947.2&   1& WISE J083641.10$-$185947.0 & T8p  &  1&    18.79$\pm$0.26& 45&  15.18$\pm$0.10& $>$3.23      &  3.61$\pm$0.28\\  
WISEPA J085716.25+560407.6  &   1& WISE J085716.24+560407.6   & T8   &  1&    17.49$\pm$0.14&  1&  14.11$\pm$0.05& 3.37$\pm$0.22&  3.38$\pm$0.15\\
WISEPA J090649.36+473538.6  &   1& WISE J090649.35+473538.5   & T8   &  1&    17.81$\pm$0.16&  1&  14.65$\pm$0.08& 2.83$\pm$0.24&  3.17$\pm$0.18\\
2MASS J09393548$-$2448279   &  24& WISE J093935.91$-$244838.5 & T8   &  5&    15.78$\pm$0.15& 57&  11.64$\pm$0.02& 3.39$\pm$0.05&  4.16$\pm$0.15\\
ULAS J101721.40+011817.9    &  38& not detected               & T8p  & 38&    19.07$\pm$0.02& 38&  ---           & ---          &  ---          \\
WISEPC J101808.05$-$244557.7&   1& WISE J101808.04$-$244557.9 & T8   &  1&    18.00$\pm$0.23& 45&  14.17$\pm$0.05& 3.21$\pm$0.22&  3.83$\pm$0.24\\ 
CFBDS J102841+565401\tablenotemark{e}&
                               46& not detected               & T8   & 46&    18.38$\pm$0.08& 56&  ---           & ---          &  ---          \\  
WISEPC J104245.23$-$384238.3&   1& WISE J104245.23$-$384238.3 & T8.5 &  1&    19.08$\pm$0.11& 45&  14.52$\pm$0.06& $>$4.06      &  4.56$\pm$0.13\\
$\xi$ UMa C                 &  67& WISE J111838.70+312537.9   & T8.5 & 67&    18.15$\pm$0.06& 67&  13.31$\pm$0.03& 2.85$\pm$0.08&  2.28$\pm$0.06\\       
WISEPC J115013.88+630240.7  &   1& WISE J115013.85+630241.5   & T8   &  1&    $>$18.01      &  1&  13.40$\pm$0.03& 3.59$\pm$0.11&  $>$4.61      \\
2MASS J12255432$-$2739466B  &  64& blended w/ component A     & T8& 64,65&    16.91$\pm$0.03& 65&  ---           & ---          &  ---          \\
ULAS J123828.51+095351.3    &  38& WISE J123828.38+095352.1   & T8   & 36&    19.20$\pm$0.02& 58&  15.22$\pm$0.12& $>$2.79      &  3.98$\pm$0.12\\  
Ross458C                    &  39& WISE J130041.65+122114.6   & T8   & 36&    17.01$\pm$0.04& 58&  13.74$\pm$0.04& 2.27$\pm$0.08&  3.27$\pm$0.06\\
ULAS J130217.21+130851.2    &  10& WISE J130217.08+130851.0   & T8   & 36&    18.60$\pm$0.06& 58&  14.95$\pm$0.10& $>$2.66	 &  3.65$\pm$0.11\\
WISEPA J132233.66$-$234017.1& 1,3& WISE J132233.64$-$234016.8 & T8   &  1&    16.61$\pm$0.14&  1&  13.93$\pm$0.04& 3.06$\pm$0.14&  2.68$\pm$0.15\\
ULAS J133553.45+113005.2    &  38& WISE J133553.41+113004.8   & T8.5 & 36&    18.25$\pm$0.01& 58&  13.87$\pm$0.04& 3.01$\pm$0.13&  4.39$\pm$0.04\\
WISE J143311.42$-$083736.4  &   2& WISE J143311.42$-$083736.4 & T8:: &  2&    19.42$\pm$0.21&  2&  15.23$\pm$0.10& $>$3.51      &  4.19$\pm$0.23\\
WISEPA J143602.19$-$181421.8&   1& WISE J143602.20$-$181421.9 & T8p  &  1&    $>$17.62      & 45&  14.71$\pm$0.06& 2.50$\pm$0.16&  $>$2.91      \\
CFBDSIR J145829+101343A     &  44& WISE J145829.40+101341.7   & T8.5 & 45\tablenotemark{i}&    20.18$\pm$0.10& 66&  15.66$\pm$0.12\tablenotemark{g}& $>$3.15\tablenotemark{g}      &  ---     \\
WISE J151721.13+052929.3    &   2& WISE J151721.13+052929.3   & T8   &  2&    18.85$\pm$0.15& 58&  15.13$\pm$0.08& $>$2.97      &  3.72$\pm$0.17\\
WISEPC J151906.64+700931.5  &   1& WISE J151906.63+700931.4   & T8   &  1&    18.28$\pm$0.07&  1&  14.14$\pm$0.03& 3.03$\pm$0.10&  4.15$\pm$0.08\\
WISEPA J161705.75+180714.3  &  26& WISE J161705.74+180714.2   & T8   & 26&    18.23$\pm$0.08&  1&  14.16$\pm$0.05& 2.96$\pm$0.16&  4.08$\pm$0.09\\
WISEPA J165311.05+444423.9  & 1,3& WISE J165311.05+444422.8   & T8   &  1&    17.53$\pm$0.05&  1&  13.81$\pm$0.04& 2.68$\pm$0.08&  3.72$\pm$0.06\\
WISEPA J171104.60+350036.8  &   1& WISE J171104.60+350036.8   & T8   &  1&    $>$18.12      &  1&  14.72$\pm$0.06& $>$3.43      &  $>$3.40      \\
WISEPA J171717.02+612859.3  &   1& WISE J171717.02+612859.3   & T8   &  1&    18.91$\pm$0.09&  1&  15.09$\pm$0.05& 3.33$\pm$0.20&  3.83$\pm$0.10\\
WISE J180901.07+383805.4    &   2& WISE J180901.07+383805.4   & T8   &  2&    ---           &  -&  15.18$\pm$0.08& $>$2.84      &  ---          \\         
WISEPA J181210.85+272144.3  &  26& WISE J181210.85+272144.3   & T8.5:&  1&    18.83$\pm$0.16&  1&  14.23$\pm$0.05& 3.58$\pm$0.29&  4.60$\pm$0.17\\
WISEPA J195905.66$-$333833.7&   1& WISE J195905.65$-$333833.5 & T8   &  1&    17.18$\pm$0.05&  1&  13.88$\pm$0.05& 2.56$\pm$0.11&  3.30$\pm$0.07\\
WISEPC J201546.27+664645.1\tablenotemark{f}&   
                                2& blended w/ nearby source   & T8   &  2&    17.66$\pm$0.23&  2&  14.68$\pm$0.06& 2.02$\pm$0.11&  1.82$\pm$0.11\\    
WISE J201920.76$-$114807.6  &   2& WISE J201920.76$-$114807.6 & T8.5:&  2&    18.32$\pm$0.11&  2&  14.32$\pm$0.06& 2.96$\pm$0.22&  3.89$\pm$0.11\\
Wolf 940B                   &  40& WISE J214638.99$-$001039.6 & T8.5 & 36&    18.77$\pm$0.03& 58&  14.24$\pm$0.05& 2.49$\pm$0.13&  4.53$\pm$0.06\\
WISEPC J222623.05+044003.9  &   1& WISE J222623.05+044004.0   & T8   &  1&    16.95$\pm$0.17& 45&  14.71$\pm$0.09& 2.58$\pm$0.24&  2.24$\pm$0.19\\
WISEPC J225540.74$-$311841.8&   1& WISE J225540.75$-$311842.0 & T8   &  1&    17.70$\pm$0.11&  1&  14.18$\pm$0.06& 2.74$\pm$0.18&  3.52$\pm$0.12\\
WISEPA J231336.40$-$803700.3&  26& WISE J231336.38$-$803700.2 & T8   & 26&    17.28$\pm$0.14& 45&  13.64$\pm$0.03& 2.65$\pm$0.07&  3.64$\pm$0.14\\
\\                                                                                                                                                   
\multicolumn{10}{c}{T9-T9.5 Dwarfs}\\ 
\\                                                                                    
WISE J000517.48+373720.5    &   2& WISE J000517.48+373720.5   & T9   &  2&    ---           &  -&  13.27$\pm$0.03& 3.61$\pm$0.12&  ---          \\
WISE J003829.05+275852.1    &   2& WISE J003829.05+275852.1   & T9   &  2&    18.92$\pm$0.04& 45&  14.38$\pm$0.05& 3.67$\pm$0.29&  4.54$\pm$0.06\\      
WISEPC J014807.25$-$720258.7&1,36& WISE J014807.25$-$720258.7 & T9.5 &  1&    19.22$\pm$0.04&  1&  14.69$\pm$0.05& $>$4.25      &  4.53$\pm$0.07\\
WISE J032517.69$-$385454.1  &   2& WISE J032517.69$-$385454.1 & T9   &  2&    ---           &  -&  14.98$\pm$0.06& 3.47$\pm$0.31&  ---          \\
WISE J033515.01+431045.1    &   2& WISE J033515.01+431045.1   & T9:: &  2&    19.60$\pm$0.26& 45&  14.60$\pm$0.08& $>$3.55      &  5.00$\pm$0.27\\  
WISE J041358.14$-$475039.3  &   2& WISE J041358.14$-$475039.3 & T9   &  2&    20.12$\pm$0.20&  2&  15.69$\pm$0.08& $>$3.70      &  ---          \\  
WISEPA J045853.89+643452.9B &   3& blended w/ component A     & T9.5 & 61&    ---           &  -&  ---           & ---          &  ---          \\
UGPS J072227.51$-$054031.2  &  43& WISE J072227.27$-$054029.9 & T9   & 36&    16.15$\pm$0.21& 57&  12.21$\pm$0.03& 2.97$\pm$0.06&  3.93$\pm$0.21\\
WISE J072312.44+340313.5    &   2& WISE J072312.44+340313.5   & T9:  &  2&    $>$18.47      &  2&  14.73$\pm$0.08& $>$3.54      &  $>$3.74      \\
WISEPA J075108.79$-$763449.6&   1& WISE J075108.80$-$763449.5 & T9   &  1&    $>$19.02      &  1&  14.52$\pm$0.04& 3.01$\pm$0.14&  $>$4.50      \\
WISE J081117.81$-$805141.3  &   2& WISE J081117.81$-$805141.3 & T9.5:&  2&    19.88$\pm$0.21&  2&  14.38$\pm$0.04& 2.91$\pm$0.13&  ---          \\
WISE J105130.01$-$213859.7  &   2& WISE J105130.01$-$213859.7 & T9:  &  2&    19.19$\pm$0.39&  2&  14.54$\pm$0.06& 2.63$\pm$0.18&  ---          \\
WISEPC J121756.91+162640.2  &   1& WISE J121756.90+162640.8   & T9   &  1&    18.18$\pm$0.05&  1&  13.09$\pm$0.03& 3.71$\pm$0.14&  5.09$\pm$0.06\\
WISP J1305$-$2538           &  68& not detected               & T9.5+& 68&    ---           &  -&  ---           & ---          &  ---          \\ 
WISEPC J131106.24+012252.4  &   1& WISE J131106.20+012254.3   & T9:  &  1&    19.32$\pm$0.23& 45&  14.76$\pm$0.09& 3.50$\pm$0.47&  4.56$\pm$0.25\\
WISE J131833.98$-$175826.5  &   2& WISE J131833.98$-$175826.5 & T9:  &  2&    17.71$\pm$0.23&  2&  14.75$\pm$0.07& 3.35$\pm$0.35&  2.96$\pm$0.24\\
CFBDSIR J145829+101343B     &  50& blended w/ A component     & T9.5 & 45&    22.51$\pm$0.16& 66&  ---           & ---          &  ---          \\
WISE J154214.00+223005.2    &   2& WISE J154214.00+223005.2   & T9.5 &  2&    21.80$\pm$0.80&  2&  15.02$\pm$0.06& $>$3.86      &  6.78$\pm$0.80\\
WISEPA J161441.45+173936.7  & 1,3& WISE J161441.46+173935.5   & T9   &  1&    18.47$\pm$0.22&  1&  14.25$\pm$0.05& $>$3.65      &  4.22$\pm$0.22\\
WISEPA J174124.26+255319.5  & 1,3,42& WISE J174124.25+255319.6& T9  &1,42&    16.63$\pm$0.03&  1&  12.33$\pm$0.03& 3.05$\pm$0.06&  4.30$\pm$0.04\\
WISEPA J180435.40+311706.1  &   1& WISE J180435.37+311706.4   & T9.5:&  1&    19.21$\pm$0.11&  1&  14.70$\pm$0.06& $>$3.94	 &  4.51$\pm$0.13\\
WISE J210200.15$-$442919.5  &  41& WISE J210200.15$-$442919.5 & T9   & 41&    18.39$\pm$0.12& 45&  14.12$\pm$0.05& 2.83$\pm$0.18&  4.26$\pm$0.09\\    
WISEPA J213456.73$-$713743.6&   1& WISE J213456.73$-$713744.5 & T9p  &  1&    19.81$\pm$0.12& 45&  13.99$\pm$0.05& $>$3.75	 &  5.82$\pm$0.13\\
WISEPC J232519.54$-$410534.9&   1& WISE J232519.53$-$410535.0 & T9p  &  1&    19.22$\pm$0.11&  1&  14.13$\pm$0.05& 3.47$\pm$0.25&  5.09$\pm$0.12\\
WISE J233226.49$-$432510.6  &  41& WISE J233226.49$-$432510.6 & T9:  & 41&    19.40$\pm$0.18& 45&  14.99$\pm$0.09& $>$2.89      &  4.41$\pm$0.20\\
WISEPC J234446.25+103415.8  &   1& WISE J234446.23+103415.6   & T9   &  1&    19.07$\pm$0.11&  1&  15.11$\pm$0.12& $>$2.92      &  3.96$\pm$0.16\\
\\                                                                                                                                                   
\multicolumn{10}{c}{Y Dwarfs} \\   
\\                                                                                        
WISE J014656.66+423410.0    &   2& WISE J014656.66+423410.0   & Y0   &  2&    18.71$\pm$0.24& 45&  15.08$\pm$0.07& $>$3.91      &  3.63$\pm$0.25\\       
WISE J035000.32$-$565830.2  &  45& WISE J035000.32$-$565830.2 & Y1   & 45&    $>$21.5       & 45&  14.73$\pm$0.06& $>$4.17      &  $>$6.8       \\  
WISE J035934.06$-$540154.6  &  45& WISE J035934.06$-$540154.6 & Y0   & 45&    22.20$\pm$0.43& 45&  15.42$\pm$0.07& $>$3.87      &  6.78$\pm$0.44\\     
WISEPA J041022.71+150248.5  &1,36& WISE J041022.71+150248.4   & Y0   & 36&    19.05$\pm$0.09&  1&  14.18$\pm$0.06& $>$4.15      &  4.87$\pm$0.11\\  
WISE J053516.80$-$750024.9  &  45& WISE J053516.80$-$750024.9 &$\ge$Y1&45&    $>$21.6       & 45&  15.06$\pm$0.07& $>$3.86      &  $>$6.5       \\
WISE J071322.55$-$291751.9  &  45& WISE J071322.55$-$291751.9 & Y0   & 45&    $>$19.3       &  -&  14.48$\pm$0.06& $>$3.87      &  $>$4.8       \\
WISE J073444.02$-$715744.0  &  45& WISE J073444.02$-$715744.0 & Y0   & 45&    ---           &  -&  15.36$\pm$0.06& $>$4.06      &  ---          \\
WD 0806$-$661B              &  48& not detected               & (Y?) & 49&    ---           &  -&  ---           & ---          &  ---          \\
WISEPC J140518.40+553421.4  &1,36& WISE J140518.39+553421.3   & Y0p  & 36&    $>$20.5       &  1&  14.10$\pm$0.04& $>$4.72      &  $>$6.4       \\    
WISEPA J154151.66$-$225025.2&1,36& WISE J154151.65$-$225024.9 & Y0.5 & 36&    $>$20.2       &  1&  14.25$\pm$0.06& 2.49$\pm$0.18&  $>$6.0       \\   
WISEPA J173835.53+273258.9  &1,36& WISE J173835.53+273259.0   & Y0   & 36&    20.39$\pm$0.33&  1&  14.55$\pm$0.06& $>$3.86      &  5.84$\pm$0.34\\
WISEPA J182831.08+265037.8  &1,36& WISE J182831.08+265037.7   &$\ge$Y2&45&    22.85$\pm$0.24&  1&  14.39$\pm$0.06& $>$4.08      &  8.46$\pm$0.25\\
WISEPC J205628.90+145953.3  &1,36& WISE J205628.91+145953.2   & Y0   & 36&    19.62$\pm$0.31&  1&  13.93$\pm$0.05& $>$4.33      &  5.69$\pm$0.31\\   
WISE J222055.31$-$362817.4  &  45& WISE J222055.31$-$362817.4 & Y0   & 45&    20.81$\pm$0.30& 45&  14.66$\pm$0.06& $>$3.99      &  ---          \\				   
\enddata
\tablecomments{Code for references:
(1) \cite{kirkpatrick2011},     
(2) Mace et al, in prep.,
(3) \cite{gelino2011},           
(4) \cite{burgasser2004},        
(5) \cite{burgasser2006},       
(6) \cite{burgasser2002},        
(7) \cite{lodieu2009},           
(8) \cite{zapatero2002},         
(9) \cite{artigau2010},          
(10) \cite{burningham2010},      
(11) \cite{burgasser1999},       
(12) \cite{pinfield2008},        
(13) \cite{cuby1999},            
(14) \cite{tsvetanov2000},       
(15) \cite{looper2007},          
(16) \cite{strauss1999},         
(17) \cite{knapp2004},           
(18) \cite{biller2006},          
(19) \cite{kasper2007},          
(20) \cite{scholz2003},          
(21) \cite{burg-mc-kirk2003},    
(22) \cite{mugrauer2006},        
(23) \cite{luhman2007},          
(24) \cite{tinney2005},          
(25) \cite{chiu2008},            
(26) \cite{burgasser2011},       
(27) \cite{nakajima1995},        
(28) \cite{lodieu2007},          
(29) \cite{scholz2010},          
(30) \cite{burg-loop-rayn2010}, 
(31) \cite{burgasser2000-Gl570}, 
(32) \cite{chiu2006},            
(33) \cite{scholz2010-misc},     
(34) \cite{mainzer2011},         
(35) \cite{warren2007},          
(36) \cite{cushing2011},         
(37) \cite{delorme2008},         
(38) \cite{burningham2008},      
(39) \cite{goldman2010},         
(40) \cite{burningham2009},      
(41) Tinney et al, in prep.,
(42) \cite{scholz2011-WISE-Ts},  
(43) \cite{lucas2010},           
(44) \cite{delorme2010},         
(45) This paper,
(46) \cite{reyle2010},           
(47) \cite{geissler2011},        
(48) \cite{luhman2011-WD0806-1}, 
(49) \cite{luhman2012},
(50) \cite{liu2011-CFBDS1458},   
(51) \cite{murray2011},          
(52) \cite{liu2010},             
(53) \cite{stumpf2010},          
(54) \cite{lodieu2009-2},          
(55) \cite{burgess2009},         
(56) \cite{albert2011},  
(57) 2MASS,
(58) UKIDSS,
(59) CFBDS,
(60) Stumpf et al. (2008),
(61) \cite{burgasser2012},
(62) \cite{burgasser2006b},
(63) \cite{matthews1996},
(64) \cite{burgasser2003b},
(65) \cite{dupuy2012},
(66) \cite{liu2011-CFBDS1458},
(67) \cite{wright2012},
(68) \cite{masters2012}.
}
\tablenotetext{a}{WISE sources are given designations as follows. The prefix is ``WISE'' for sources taken from the four-band cryogenic atlas source catalog, ``WISER'' for sources taken from the four-band cryogenic atlas source reject table, ``WISEPC'' for sources taken from the first-pass precessing operations coadd Source Working Database, or ``WISEPA'' for objects drawn from the preliminary release Atlas Tile Source Working Database. The suffix is the J2000 position of the source in the format Jhhmmss.ss$\pm$ddmmss.s.}
\tablenotetext{b}{Also known as IC348 CH4 2 034449.52+320635.4.}
\tablenotetext{c}{Also known as HIP 73786B or Gl 576B.}
\tablenotetext{d}{This is a companion to G 204-39 from \cite{faherty2010}, d=13.6pc.}
\tablenotetext{e}{Object is seen on the WISE images but is not successfully extracted.}
\tablenotetext{f}{Object is not detected by WISE Pass2 processing, so the quoted WISE photometry comes from Pass1.}
\tablenotetext{g}{These values represent the combined light of the composite system.}
\tablenotetext{h}{This object may not exist.}
\tablenotetext{i}{\cite{cushing2011} assigns this binary a composite type of T9 on the revised late-T dwarf classification scheme. Given the \cite{dupuy2012}
measurements of the parallax and the \cite{liu2011-CFBDS1458} $H$-band measurements of the individual components, we infer spectral types of T8.5 and T9.5 based
on absolute $H$ magnitudes of 17.8 and 20.2 mag.}
\tablenotetext{j}{{\it Spitzer}/IRAC follow-up of this sources shows that the WISE photometry is blended with a bright, nearby source.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\tiny}
\tablewidth{6in}
\tablenum{8}
\tablecaption{Distances for Objects in Table~\ref{TY_census_photometry}\label{TY_census_distances}}
\tablehead{
\colhead{Discovery name} &
\colhead{Spec.} &
\colhead{${\pi}_{trig}$} &
\colhead{${\pi}_{trig}$} &
\colhead{D$_{H}$} &
\colhead{D$_{W2}$} &
\colhead{D$_{adopted}$} &
\colhead{$\frac{V}{V_{max}}$} \\
\colhead{} &
\colhead{type} &
\colhead{(pc)} &
\colhead{ref.} &
\colhead{(pc)} &
\colhead{(pc)} &
\colhead{(pc)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} \\
}
\startdata
\\
\multicolumn{7}{c}{T6-T6.5 Dwarfs (distance limit = 20 pc, $\langle \frac{V}{V_{max}} \rangle = 0.41$)} \\
\\                                                                                  
WISEPC J000849.76$-$173922.6& T6   & --               & --& 31.5&  21.8&  26.7&  ---\\
2MASS J00345157+0523050     & T6.5 & --               & --&  9.1&   8.1&   8.6& 0.08\\
WISE J003830.54+840517.7    & T6   & --               & --&  ---&  31.2&  31.2&  ---\\
WISE J013525.64+171503.4    & T6   & --               & --&  ---&  23.7&  23.7&  ---\\
WISEPA J022105.94+384202.9  & T6.5 & --               & --& 22.9&  22.0&  22.4&  ---\\
CFBDS J022638$-$072831      & T6.5 & --               & --& 39.8&   ---&  39.8&  ---\\
2MASSI J0243137$-$245329    & T6   & 0.0936$\pm$0.0036&  5&  9.4&  10.2&  10.7& 0.15\\
CFBDS J025401$-$182529      & T6.5 & --               & --& 37.0&  35.2&  36.1&  ---\\
UGCS J030013.86+490142.5    & T6.5 & --               & --& 35.0&  38.4&  36.7&  ---\\
CFBDS J030130$-$104504      & T6   & --               & --&  ---&  30.9&  30.9&  ---\\
CFBDS J030225$-$144125      & T6   & --               & --& 34.6&   ---&  34.6&  ---\\
WISEPA J030533.54+395434.4  & T6   & --               & --& 22.9&  23.1&  23.0&  ---\\
WISEPA J030724.57+290447.6  & T6.5 & --               & --& 25.7&  25.1&  25.4&  ---\\
CFHT J0344+3206             &(T6:) & --               & --&188.3&   ---& 188.3&  ---\\
WISEPA J041054.48+141131.6  & T6   & --               & --& 24.9&  27.7&  26.3&  ---\\
WISEPA J051317.28+060814.7  & T6.5 & --               & --& 12.5&  14.9&  13.7& 0.32\\
WISEPA J052536.33+673952.3  & T6p  & --               & --& 33.0&  27.2&  30.1&  ---\\
SOri70                      & T6:  & --               & --&106.8&   ---& 106.8&  ---\\
WISEPA J054231.26$-$162829.1& T6.5 & --               & --& 15.3&  15.8&  15.5& 0.47\\
WISEPA J061213.93$-$303612.7& T6   & --               & --& 22.7&  17.1&  19.9& 0.99\\
WISEPA J061407.49+391236.4  & T6   & --               & --& 16.5&  14.3&  15.4& 0.46\\
WISEPA J062542.21+564625.5  & T6   & --               & --& 21.1&  20.0&  20.6&  ---\\
WISEPA J062720.07$-$111428.8& T6   & --               & --& 10.8&  12.0&  11.4& 0.19\\
WISE J073347.94+754439.2    & T6   &--                & --&  ---&  24.0&  24.0&  ---\\
DENIS J081730.0$-$615520    & T6   & 0.203$\pm$0.013  &  3&  4.5&   4.7&   4.9& 0.01\\
ULAS J081948.09+073323.3    & T6p  & --               & --& 41.4&   ---&  41.4&  ---\\
ULAS J085342.94+000651.8    & T6p  & --               & --& 61.2&  38.4&  49.8&  ---\\
ULAS J085715.96+091325.3    & T6   & --               & --& 52.8&   ---&  52.8&  ---\\
WISEPC J092906.77+040957.9  & T6.5 & --               & --& 22.1&  17.7&  19.9& 0.99\\
2MASSI J0937347+293142      & T6p  & 0.1634$\pm$0.0018&  7&  7.7&   5.7&   6.1& 0.03\\
WISEPC J095259.29+195507.3  & T6   & --               & --& 24.5&  19.7&  22.1&  ---\\
WISEPA J101905.63+652954.2  & T6   & --               & --& 17.7&  17.1&  17.4& 0.66\\
ULAS J103434.52$-$001553.0  & T6.5p& --               & --& 46.8&   ---&  46.8&  ---\\
CFBDS J104209+580856        & T6.5 & --               & --& 32.5&  29.0&  30.7&  ---\\
2MASSI J1047538+212423      & T6.5 & 0.0947$\pm$0.0038&  5& 10.7&   9.9&  10.6& 0.15\\
WISEPC J112254.73+255021.5  & T6   & --               & --& 18.7&  16.6&  17.7& 0.69\\
ULAS J115038.79+094942.9    & T6.5p& 0.0168$\pm$0.0075&  1& 52.0&   ---&  59.5&  ---\\
ULAS J115338.74$-$014724.1  & T6   & --               & --& 34.6&   ---&  34.6&  ---\\
NTTDF1205$-$0744            & T6:  & --               & --&  ---&   ---&  $\sim$90\tablenotemark{b}&  ---\\ 
ULAS J120744.65+133902.7    & T6   & --               & --& 44.5&  38.4&  41.5&  ---\\
2MASS J12095613$-$1004008B  & T6.5:& 0.0307$\pm$0.013 & 11& 30.6&   ---&  32.6&  ---\\
SDSS J121440.95+631643.4B   & (T6) & --               & --&  ---&   ---&  $>$20.9\tablenotemark{c}&  ---\\ 
WISE J122558.86$-$101345.0  & T6   & --               & --& 17.2&  16.8&  17.0& 0.61\\
2MASS J12373919+6526148     & T6.5 & 0.0961$\pm$0.0048&  5& 10.4&   9.8&  10.4& 0.14\\
WISEPC J132004.16+603426.2  & T6.5 & --               & --& 15.1&  19.2&  17.2& 0.64\\
ULAS J132605.18+120009.9    & T6p  & --               & --& 33.9&  31.8&  32.9&  ---\\
SDSSp J134646.45$-$003150.4 & T6.5 & 0.0683$\pm$0.0023&  9&  9.2&  13.1&  14.6& 0.39\\
ULAS J144555.24+125735.1    & T6.5 & --               & --& 49.0&   ---&  49.0&  ---\\
HIP 73786B (J1504+0538)     & T6:p & 0.0538$\pm$0.0028&  6& 22.6&  18.7&  18.6& 0.80\\
WISEPC J150649.97+702736.0  & T6   & 0.193$\pm$0.026  & 14&  5.3&   4.8&   5.2& 0.02\\
ULAS J152526.25+095814.3    & T6.5 & --               & --& 50.6&  49.0&  49.8&  ---\\
ULAS J152912.23+092228.5    & T6   & --               & --& 59.0&   ---&  59.0&  ---\\
2MASSI J1553022+153236A     & T6.5 & 0.0751$\pm$0.0009& 11& 13.7&$>$10.1& 13.3& 0.29\\
WISEPA J161215.94$-$342027.1& T6.5 & --               & --& 18.3&  15.6&  17.0& 0.61\\
2MASS J16150413+1340079     & T6   & --               & --& 17.5&  18.4&  17.9& 0.72\\
WISEPA J162208.94$-$095934.6& T6   & --               & --& 14.3&  18.2&  16.2& 0.53\\
SDSSp J162414.37+002915.6   & T6   & 0.0909$\pm$0.0012&  9& 11.2&  11.1&  11.0& 0.17\\
WISEPA J162725.64+325525.5  & T6   & --               & --& 16.8&  14.0&  15.4& 0.46\\
WISE J172134.46+111739.4    & T6   & --               & --&  ---&  19.1&  19.1& 0.87\\
WISEPA J172844.93+571643.6  & T6   & --               & --& 33.2&  26.8&  30.0&  ---\\
WISE J174640.78$-$033818.0  & T6   & --               & --& 27.2&  24.2&  25.7&  ---\\
SDSS J175805.46+463311.9    & T6.5 & 0.0710$\pm$0.0019&  6& 13.2&  14.7&  13.9& 0.34\\
SCR J1845$-$6357B           & T6   & 0.2595$\pm$0.0011& 10&  ---&   ---&   3.9& 0.01\\
WISEPA J190624.75+450808.2  & T6   & --               & --& 16.2&  15.5&  15.8& 0.49\\
WISE J192841.35+235604.9    & T6   & --               & --&  ---&   7.0&   7.0& 0.04\\
$\epsilon$ Ind Bb           & T6   & 0.2761$\pm$0.0003&  6&  ---&   ---&   3.6& 0.01\\
2MASS J21543318+5942187     & T6   & --               & --& 12.6&  13.4&  13.0& 0.27\\
UDXS J221903.10+002418.2    &(T6:) & --               & --&  ---&   ---&  $\sim$60\tablenotemark{d}&  ---\\
2MASS J22282889$-$4310262   & T6   & --               & --& 10.4&  12.4&  11.4& 0.19\\
WISE J223720.39+722833.8    & T6   & --               & --&  ---&  14.1&  14.1& 0.35\\
WISE J230133.32+021635.1    & T6   & --               & --&  ---&  18.6&  18.6& 0.80\\
ULAS J230601.02+130225.0    & T6.5 & --               & --& 29.5&  26.1&  27.8&  ---\\
ULAS J231557.61+132256.2    & T6.5 & --               & --& 31.8&  31.3&  31.6&  ---\\
CFBDS J232304$-$015232      & T6   & --               & --& 27.3&  27.5&  27.4&  ---\\
WISE J234228.98+085620.2    & T6.5 & --               & --&  ---&  15.7&  15.7& 0.48\\
WISEPA J234351.20$-$741847.0& T6   & --               & --&$>$14.9&14.9&  14.9& 0.41\\
WISE J235716.49+122741.8    & T6   & --               & --&  ---&  16.8&  16.8& 0.59\\
\\                                                                                                                                                   
\multicolumn{7}{c}{T7-T7.5 Dwarfs (distance limit = 20 pc, $\langle \frac{V}{V_{max}} \rangle = 0.37$)} \\   
\\                                                                                  
HD 3651B                    & T7.5 & 0.0904$\pm$0.0003&  6& 11.0&   ---&  11.1& 0.17\\
WISE J004024.88+090054.8    & T7   & --               & --&  ---&  14.6&  14.6& 0.39\\
2MASS J00501994$-$3322402   & T7   & --               & --&  9.0&  12.3&  10.7& 0.15\\
WISEPA J012333.21+414203.9  & T7   & --               & --& 16.9&  24.4&  20.6&  ---\\
ULAS J013939.77+004813.8    & T7.5 & --               & --& 32.7&   ---&  32.7&  ---\\
ULAS J015024.37+135924.0    & T7.5 & --               & --& 20.6&  25.4&  23.0&  ---\\
WISEPC J022322.39$-$293258.1& T7.5 & --               & --& 14.2&  14.6&  14.4& 0.37\\
WISEPA J022623.98$-$021142.8& T7   & --               & --& 36.0&  19.9&  27.9&  ---\\  
WISE J024124.73$-$365328.0  & T7   & --               & --& 15.3&  17.7&  16.5& 0.56\\
CFBDS J030135$-$161418      & T7   & --               & --& 38.5&  31.6&  35.0&  ---\\
WISE J032547.72+083118.2    & T7   & --               & --& 10.4&  12.0&  11.2& 0.18\\
2MASS J03480772$-$602227    & T7   & --               & --&  7.9&   7.7&   7.8& 0.06\\
WISEPA J052844.51$-$330823.9& T7p  & --               & --& 15.2&  20.0&  17.6& 0.68\\
UGCS J053022.52$-$052447.4  & T7:  & --               & --& 41.1&   ---&  41.1&  ---\\
Gl229B                      & T7p  & 0.1738$\pm$0.0010&  6&  4.4&   ---&   5.8& 0.02\\
WISE J061437.73+095135.0    & T7   & --               & --& 14.2&  17.3&  15.8& 0.49\\
2MASSI J0727182+171001      & T7   & 0.1101$\pm$0.0023&  5&  8.7&   9.4&   9.1& 0.09\\
ULAS J085910.69+101017.1    & T7   & --               & --& 31.9&  27.4&  29.6&  ---\\
ULAS J090116.23$-$030635.0  & T7.5 & 0.0626$\pm$0.0026&  1& 24.2&  18.9&  16.0& 0.51\\
CFBDS J092250+152741        & T7   & --               & --& 35.5&   ---&  35.5&  ---\\
ULAS J094806.06+064805.0    & T7   & 0.0272$\pm$0.0042&  1& 47.8&   ---&  36.8&  ---\\
WISE J103907.73$-$160002.9  & T7.5 & --               & --& 13.5&  15.5&  14.5& 0.38\\
2MASS J11145133$-$2618235   & T7.5 & --               & --&  6.9&   6.4&   6.6& 0.04\\
WISE J112438.12$-$042149.7  & T7   & --               & --&  ---&  15.5&  15.5& 0.47\\
2MASSI J1217110$-$031113    & T7.5 & 0.0908$\pm$0.0022&  9&  6.9&   9.9&  11.0& 0.17\\
WISP J1232$-$0033           & T7   & --               & --&  ---&   ---& $\sim$270\tablenotemark{i}&  ---\\
ULAS J124804.56+075904.0    & T7   & --               & --& 26.2&  28.5&  27.3&  ---\\
Kelu-1 Ab\tablenotemark{a}  &(T7.5)& 0.0536$\pm$0.0020&  8&  ---&   ---&  18.7& 0.82\\
ULAS J131508.42+082627.4    & T7.5 & 0.0428$\pm$0.0077&  1& 39.0&   ---&  23.4&  ---\\
ULAS J134940.81+091833.3    & T7   & --               & --& 47.2&   ---&  47.2&  ---\\
ULAS J141623.94+134836.3    & T7.5 & 0.1099$\pm$0.0018& 11& 16.1&   8.2&   9.1& 0.09\\
WISEPC J145715.03+581510.2  & T7   & --               & --& 13.1&  18.8&  16.0& 0.51\\
Gl570D                      & T7.5 & 0.1712$\pm$0.0009&  6&  5.6&   6.0&   5.8& 0.02\\
SDSS J150411.63+102718.4    & T7   & 0.0461$\pm$0.0015& 11&  ---&  15.6&  21.7&  ---\\
WISE J152305.10+312537.6    & T7 p & --               & --& 33.6&  18.2&  25.9&  ---\\
WISE J154459.27+584204.5    & T7.5 & --               & --& 22.9&  23.1&  23.0&  ---\\
2MASSI J1553022+153236B     & T7.5 & 0.0751$\pm$0.0009& 11& 10.8&   ---&  13.3& 0.29\\
SDSS J162838.77+230821.1    & T7   & 0.0751$\pm$0.0009& 11& 10.2&  14.9&  13.3& 0.29\\
WISEPA J185215.78+353716.3  & T7   & --               & --&$>$18.6&17.0&  17.0& 0.61\\   
WISE J201404.13+042408.5    & T7 p & --               & --& 33.1&  25.9&  29.5&  ---\\
WISEPA J201824.96$-$742325.9& T7   & --               & --& 16.7&  12.7&  14.7& 0.40\\
WISEPC J215751.38+265931.4  & T7   & --               & --& 19.0&  18.9&  18.9& 0.84\\
WISEPC J220922.10$-$273439.5& T7   & --               & --&$>$11.7&14.1&  14.1& 0.35\\   
WISEPC J221354.69+091139.4  & T7   & --               & --& 16.1&  20.1&  18.0& 0.73\\
UDXS J221611.51+003308.1    &(T7.5:)& --              & --&  ---&   ---&  $\sim$81\tablenotemark{d}&  ---\\ 
WISEPC J231939.13$-$184404.3& T7.5 & --               & --& 19.1&  12.9&  16.0& 0.51\\
ULAS J232123.79+135454.9    & T7.5 & --               & --& 13.2&  15.0&  14.1& 0.35\\
ULAS J232802.03+134544.8    & T7   & --               & --& 26.4&  28.8&  27.6&  ---\\
WISE J233543.79+422255.2    & T7   & --               & --&  ---&  27.7&  27.7&  ---\\
WISEPC J234026.62$-$074507.2& T7   & --               & --& 10.6&  12.5&  11.6& 0.20\\
WISEPC J234841.10$-$102844.4& T7   & --               & --& 14.9&  18.2&  16.6& 0.57\\
\\                                                                                                                                                   
\multicolumn{7}{c}{T8-T8.5 Dwarfs (distance limit = 20 pc, $\langle \frac{V}{V_{max}} \rangle = 0.35$)} \\ 
\\                                                                                    
WISE J001505.87$-$461517.6  & T8   & ---              & --&  ---&  14.9&  14.9& 0.41\\
WISE J003231.09$-$494651.4  & T8.5 & ---              & --&  ---&  19.3&  19.3& 0.90\\
ULAS J003402.77$-$005206.7  & T8.5 & 0.0780$\pm$0.0036&  1& 13.4&  14.9&  12.8& 0.26\\
WISE J004945.61+215120.0    & T8.5 & ---              & --&  ---&   7.4&   7.4& 0.05\\
CFBDS J005910.90$-$011401.3 & T8.5 & 0.1011$\pm$0.0025& 11& 12.1&  10.2&   9.9& 0.12\\
CFBDS J013302+023128        & T8.5 & ---              & --& 14.2&  19.6&  16.9& 0.60\\
WISE J024512.62$-$345047.8  & T8   & ---              & --&  ---&  17.2&  17.2& 0.64\\
WISE J024714.52+372523.5    & T8   & ---              & --& 16.7&  18.3&  17.5& 0.67\\
WISEPA J025409.45+022359.1  & T8   & 0.166$\pm$0.026  & 14&  6.8&   7.4&   6.0& 0.03\\
WISEPA J031325.96+780744.2  & T8.5 & ---              & --&  9.0&   8.1&   8.6& 0.08\\
WISE J031624.35+430709.1    & T8   & ---              & --& 32.6&  17.2&  32.6\tablenotemark{h}&  ---\\  
WISE J032120.91$-$734758.8  & T8   & ---              & --& 24.3&  27.7&  26.0&  ---\\
WISEPC J032337.53$-$602554.9& T8.5 & ---              & --& 12.8&  14.9&  13.9& 0.34\\
WISE J033605.05$-$014350.4  & T8:: & ---              & --&  ---&  17.0&  17.0& 0.61\\
2MASSW J0337036$-$175807B   &(T8??)& ---              & --&  ---&   ---&  $\sim$29\tablenotemark{e}&  ---\\  
2MASSI J0415195$-$093506    & T8   & 0.1773$\pm$0.0022& 11&  4.8&   6.0&   5.6& 0.02\\
WISEPA J045853.89+643452.9A & T8.5 & ---              & --&$>$8.1&$>$7.6& $\sim$11\tablenotemark{f}& 0.17\\  
WISEPA J050003.05$-$122343.2& T8   & ---              & --& 15.8&  12.9&  14.4& 0.37\\
WISEPA J062309.94$-$045624.6& T8   & ---              & --& 10.9&  12.2&  11.5& 0.19\\
2MASS J07290002$-$3954043   & T8p  & ---              & --&  5.9&   8.2&   7.1& 0.04\\
WISEPA J074457.15+562821.8  & T8   & ---              & --& 12.3&  16.6&  14.5& 0.38\\
WISEPA J075003.84+272544.8  & T8.5 & ---              & --& 16.9&  14.6&  15.8& 0.49\\
WISEPC J075946.98$-$490454.0& T8   & ---              & --& 11.4&  12.4&  11.9& 0.21\\
WISE J081220.04+402106.2    & T8   & ---              & --& 17.1&  21.8&  19.5& 0.93\\
WISEPC J083641.12$-$185947.2& T8p  & ---              & --& 21.5&  22.8&  22.2&  ---\\
WISEPA J085716.25+560407.6  & T8   & ---              & --& 11.8&  14.0&  12.9& 0.27\\
WISEPA J090649.36+473538.6  & T8   & ---              & --& 13.7&  17.9&  15.8& 0.49\\
2MASS J09393548$-$2448279   & T8   & 0.1873$\pm$0.0046& 15&  5.4&   4.5&   5.3& 0.02\\
ULAS J101721.40+011817.9    & T8p  & ---              & --& 24.4&   ---&  24.4&  ---\\
WISEPC J101808.05$-$244557.7& T8   & ---              & --& 14.9&  14.4&  14.6& 0.39\\
CFBDS J102841+565401        & T8   & ---              & --& 17.8&   ---&  17.8& 0.70\\  
WISEPC J104245.23$-$384238.3& T8.5 & ---              & --& 17.6&  15.0&  16.3& 0.54\\
$\xi$ UMa C                 & T8.5 & 0.1132$\pm$0.0046& 18& 11.4&   8.6&   8.8& 0.09\\  
WISEPC J115013.88+630240.7  & T8   & ---              & --&$>$15.0&10.1&  10.1& 0.13\\
2MASS J12255432$-$2739466B  & T8   & 0.0751$\pm$0.0025&  9&  9.0&   ---&  13.3& 0.29\\
ULAS J123828.51+095351.3    & T8   & ---              & --& 25.9&  23.3&  24.6&  ---\\
Ross458C                    & T8   & 0.0855$\pm$0.0015&  6&  9.5&  11.8&  11.7& 0.20\\
ULAS J130217.21+130851.2    & T8   & ---              & --& 19.7&  20.6&  20.1&  ---\\
WISEPA J132233.66$-$234017.1& T8   & ---              & --&  7.9&  12.8&  10.4& 0.14\\
ULAS J133553.45+113005.2    & T8.5 & 0.0967$\pm$0.0032&  1& 12.0&  11.1&  10.3& 0.14\\
WISE J143311.42$-$083736.4  & T8:: & ---              & --& 28.7&  23.4&  26.0&  ---\\
WISEPA J143602.19$-$181421.8& T8p  & ---              & --&$>$12.5&18.4&  18.4& 0.78\\ 
CFBDSIR J145829+101343A     & T8.5 & 0.0340$\pm$0.0026& 11& 29.2&$>$25.4& 29.4&  ---\\
WISE J151721.13+052929.3    & T8   & ---              & --& 22.1&  22.3&  22.2&  ---\\
WISEPC J151906.64+700931.5  & T8   & ---              & --& 17.0&  14.2&  15.6& 0.47\\
WISEPA J161705.75+180714.3  & T8   & ---              & --& 16.6&  14.3&  15.4& 0.46\\
WISEPA J165311.05+444423.9  & T8   & ---              & --& 12.0&  12.2&  12.1& 0.22\\
WISEPA J171104.60+350036.8  & T8   & ---              & --&$>$15.8&18.5&  18.5& 0.79\\  
WISEPA J171717.02+612859.3  & T8   & ---              & --& 22.7&  21.9&  22.3&  ---\\
WISE J180901.07+383805.4    & T8   & ---              & --&  ---&  22.8&  22.8&  ---\\
WISEPA J181210.85+272144.3  & T8.5:& ---              & --& 15.7&  13.1&  14.4& 0.37\\
WISEPA J195905.66$-$333833.7& T8   & ---              & --& 10.2&  12.6&  11.4& 0.19\\
WISEPC J201546.27+664645.1  & T8   & ---              & --& 12.8&  18.1&  15.5& 0.47\\ 
WISE J201920.76$-$114807.6  & T8.5:& ---              & --& 12.4&  13.7&  13.0& 0.27\\
Wolf 940B                   & T8.5 & 0.0835$\pm$0.0039& 17& 15.2&  13.2&  12.0& 0.22\\
WISEPC J222623.05+044003.9  & T8   & ---              & --&  9.2&  18.4&  13.8& 0.33\\
WISEPC J225540.74$-$311841.8& T8   & ---              & --& 13.0&  14.4&  13.7& 0.32\\
WISEPA J231336.40$-$803700.3& T8   & ---              & --& 10.7&  11.2&  11.0& 0.17\\
\\                                                                                                                                                   
\multicolumn{7}{c}{T9-T9.5 Dwarfs (distance limit = 15 pc, $\langle \frac{V}{V_{max}} \rangle = 0.44$)} \\
\\                                                                                     
WISE J000517.48+373720.5    & T9   & ---              & --&  ---&   7.1&   7.1& 0.11\\
WISE J003829.05+275852.1    & T9   & ---              & --& 10.8&  11.9&  11.3& 0.43\\
WISEPC J014807.25$-$720258.7& T9.5 & ---              & --&  7.5&  10.8&   9.2& 0.23\\
WISE J032517.69$-$385454.1  & T9   & ---              & --&  ---&  15.7&  15.7&  ---\\
WISE J033515.01+431045.1    & T9:: & ---              & --& 14.8&  13.2&  14.0& 0.81\\
WISE J041358.14$-$475039.3  & T9   & ---              & --& 18.8&  21.7&  20.3&  ---\\
WISEPA J045853.89+643452.9B & T9.5 & ---              & --&  ---&   ---&  $\sim$11\tablenotemark{f}& 0.39\\ 
UGPS J072227.51$-$054031.2  & T9   & 0.246$\pm$0.033  &  2&  3.0&   4.4&   4.1& 0.02\\
WISE J072312.44+340313.5    & T9:  & ---              & --&$>$8.8& 14.0&  14.0& 0.81\\
WISEPA J075108.79$-$763449.6& T9   & ---              & --&$>$11.3&12.7&  12.0& 0.51\\
WISE J081117.81$-$805141.3  & T9.5:& ---              & --& 10.2&   9.4&   9.8& 0.28\\
WISE J105130.01$-$213859.7  & T9:  & ---              & --& 12.2&  12.8&  12.5& 0.58\\
WISEPC J121756.91+162640.2  & T9   & ---              & --&  7.7&   6.6&   7.1& 0.11\\
WISP J1305$-$2538           & T9.5+& ---              & --&  ---&   ---&  $\sim$50\tablenotemark{i}& ---\\
WISEPC J131106.24+012252.4  & T9:  & ---              & --& 13.0&  14.2&  13.6& 0.75\\
WISE J131833.98$-$175826.5  & T9:  & ---              & --&  6.2&  14.1&  10.1& 0.31\\
CFBDSIR J145829+101343B     & T9.5 & 0.0340$\pm$0.0026& 11& 34.1&   ---&  29.4&  ---\\
WISE J154214.00+223005.2    & T9.5 & ---              & --& 24.6:& 12.6&  12.6\tablenotemark{g}& 0.59\\
WISEPA J161441.45+173936.7  & T9   & ---              & --&  8.8&  11.2&  10.0& 0.30\\
WISEPA J174124.26+255319.5  & T9   & 0.176$\pm$0.022  & 14&  3.8&   4.6&   5.7& 0.05\\  
WISEPA J180435.40+311706.1  & T9.5:& ---              & --&  7.5&  10.9&   9.2& 0.23\\
WISE J210200.15$-$442919.5  & T9   & ---              & --&  8.5&  10.5&   9.5& 0.25\\
WISEPA J213456.73$-$713743.6& T9p  & ---              & --& 16.3&   9.9&  13.1& 0.67\\
WISEPC J232519.54$-$410534.9& T9p  & ---              & --& 12.4&  10.6&  11.5& 0.45\\
WISE J233226.49$-$432510.6  & T9:  & ---              & --& 13.5&  15.7&  14.6& 0.92\\
WISEPC J234446.25+103415.8  & T9   & ---              & --& 11.6&  16.6&  14.1& 0.83\\
\\                                                                           
\multicolumn{7}{c}{Y0-0.5 Dwarfs (distance limit = 10 pc, $\langle \frac{V}{V_{max}} \rangle = 0.30$)} \\  
\\                                                                           
WISE J014656.66+423410.0    & Y0   & ---              & --&  3.2&   9.4&   6.3& 0.25\\
WISE J035934.06$-$540154.6  & Y0   & ---              & --& 16.0&  11.0&  13.5&  ---\\
WISEPA J041022.71+150248.5  & Y0   & 0.164$\pm$0.024  & 14&  3.8&   6.2&   6.1& 0.23\\
WISE J071322.55$-$291751.9  & Y0   & ---              & --&$>$4.2&  7.1&   7.1& 0.36\\  
WISE J073444.02$-$715744.0  & Y0   & ---              & --&  ---&  10.7&  10.7&  ---\\
WISEPC J140518.40+553421.4  & Y0p? & 0.207$\pm$0.039  & 14&$>$7.3&  6.0&   4.8& 0.11\\
WISEPA J154151.66$-$225025.2& Y0.5 & ---              & --&$>$3.0&  4.2&   4.2& 0.07\\
WISEPA J173835.53+273258.9  & Y0   & 0.111$\pm$0.036  & 14&  7.0&   7.4&   9.0& 0.73\\
WISEPC J205628.90+145953.3  & Y0   & ---              & --&  4.9&   5.5&   5.2& 0.14\\
WISE J222055.32$-$362817.5  & Y0   & ---              & --&  8.4&   7.8&   8.1& 0.53\\
\\                                                                           
\multicolumn{7}{c}{Y1-1.5 Dwarfs (distance limit = 10 pc, $\langle \frac{V}{V_{max}} \rangle = 0.14$)} \\  
\\                                                                           
WISE J035000.32$-$565830.2  & Y1   & 0.238$\pm$0.038  & 14&  2.3&   3.1&   4.2& 0.07\\
WISE J053516.80$-$750024.9  &$\ge$Y1:& 0.170$\pm$0.044& 14&  2.4&   3.6&   5.9& 0.21\\
\\                                                                           
\multicolumn{7}{c}{Y2-2.5 Dwarfs (distance limit = 10 pc, $\langle \frac{V}{V_{max}} \rangle = 0.55$)} \\  
\\                                                                           
WD 0806$-$661B              & (Y?) & 0.0522$\pm$0.0017& 16&  ---&   ---&  19.2&  ---\\  
WISEPA J182831.08+265037.8  &$\ge$Y2& 0.122$\pm$0.013 & 13&  ---&   ---&   8.2& 0.55\\
\enddata
\tablecomments{Parallax references:  
(1) \cite{marocco2010},  
(2) \cite{lucas2010},
(3) \cite{artigau2010},
(4) \cite{perryman1997},
(5) \cite{vrba2004},
(6) \cite{vanleeuwen2007},
(7) \cite{schilbach2009}, 
(8) \cite{dahn2002}, 
(9) \cite{tinney2003},
(10) \cite{henry2006},
(11) \cite{dupuy2012},
(12) \cite{kirkpatrick2011},
(13) Beichman et al.\ (in prep.),
(14) Marsh et al.\ (in prep.),
(15) \cite{burgasser2008},
(16)  \cite{subasavage2009}
(17) \cite{vanaltena1995},
(18) \cite{karatas2004}.
}
\tablenotetext{a}{This object may not exist.}
\tablenotetext{b}{Distance estimate from \cite{cuby1999}.}
\tablenotetext{c}{\cite{geissler2011} estimates that the primary (if this is a true binary) has a type of T2. The $J$-band combined light of the system is 16.05 mag from \cite{chiu2006}. The $J$-band absolute magnitude relation from \cite{looper2008} gives $M_J = 14.45$ mag for a T2 dwarf, meaning that this system is no closer than 20.9 pc.}
\tablenotetext{d}{Distance estimate from \cite{lodieu2009}.}
\tablenotetext{e}{Distance estimate from \cite{stumpf2010}.}
\tablenotetext{f}{Distance estimate from \cite{burgasser2012}.}
\tablenotetext{g}{Assumed distance is that derived from the W2 estimate only because the $H$-band measurement is very uncertain.}
\tablenotetext{h}{Assumed distance is that derived from the $H$ estimate only because the W2 measurement is blended with a nearby source.}
\tablenotetext{i}{Distance estimate from \cite{masters2012}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablewidth{6.5in}
\tablenum{9}
\tablecaption{Updated Space Densities for the All-sky, Volume-limited Sample of Late-T and Y Dwarfs\label{space_density_numbers}}
\tablehead{
\colhead{Spectral Type} &
\colhead{Approx.\ $T_{eff}$} &
\colhead{$d_{max}$} &
\colhead{Total \#}&
\colhead{Obs.\ Space Density} &
\colhead{$<V/V_{max}>$} &
\colhead{\# per 100K Bin} \\
\colhead{Range} &
\colhead{Range (K)} &
\colhead{(pc)} &
\colhead{objects}&
\colhead{(\#/$pc^3$)} &
\colhead{} &
\colhead{w/in 10 pc} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} 
}
\startdata
T6-T6.5 &  900-1050 & 20 & 38 & 1.1e-3 & 0.41 & 3.1 \\
T7-T7.5 &   750-900 & 20 & 31 & 9.3e-4 & 0.37 & 2.6 \\
T8-T8.5 &   600-750 & 20 & 46 & 1.4e-3 & 0.35 & 3.9 \\
T9-T9.5 &   450-600 & 15 & 22\tablenotemark{a} & 1.6e-3\tablenotemark{a} & 0.44 & 4.5\tablenotemark{a} \\
Y0-Y0.5 &   300-450 & 10 &  8\tablenotemark{a} & 1.9e-3\tablenotemark{a} & 0.30 & 5.3\tablenotemark{a} \\
$\ge$Y1 &   150-300 & 10 &  3\tablenotemark{a} & 7.2e-4\tablenotemark{a} & 0.28 & 2.0\tablenotemark{a} \\
\enddata
\tablenotetext{a}{These values should be taken as lower limits only, given that follow-up of $\ge$T9 dwarf discoveries within this volume is still incomplete.}
\end{deluxetable}
